Modelling Android applications through static analysis and systematic exploratory testing

Mobile application development is a fast paced industry with frequent releases. While the development pace increases, so too does the need for automated test generation. Model-based test generation is one of the most common and successful approaches to support this need. Understanding and modelling the application under test is integral to producing comprehensive, dependable and effective tests. Unfortunately, mobile platforms such as Android, introduce a host of difficulties. Static analysis struggles with Android's event-based nature and the growing variety of mechanisms available for developers to implement different features. Additionally, dynamic analysis, implemented by popular random test generators, is slow, inefficient, and limited by a lack of application knowledge. This paper introduces DroidGraph, a framework to generate a comprehensive control flow model of Android applications using traditional static analysis and efficient systematic exploratory tests. DroidGraph provides a detailed model of an Android application, from low level method statements to high level user interface structures. This model can be used to support automated test generation. We apply DroidGraph to 19 diverse apps and show that our efficient exploratory tests, on average, interact with 18% more of the app than commonly used random exploration in 345 less interactions. Integrating the dynamic analysis results provided by these tests complements our static analysis, and uncovers on average 51 more components and 49% more interface callback links in the application code.

==> graphs/control_results_bar_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.87)},
  anchor=west, nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.095, xmax=19.695,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3,4.3,5.3,6.3,7.3,8.3,9.3,10.3,11.3,12.3,13.3,14.3,15.3,16.3,17.3,18.3},
xticklabel style={rotate=90.0},
xticklabels={
  PixelFilter,
  MoClock,
  Taskkeeper,
  SimpleExplorer,
  SimpleTodo,
  ActivityLifecycle,
  Webradio,
  Timetable,
  Drinks,
  BatteryLive,
  PinMnemonic,
  Gpstest,
  VolumeControl,
  ContactBook,
  GitQuickReference,
  Ad-Free,
  LoyaltyCardKeychain,
  CameraRoll,
  WineCellar
},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:-0.15,0) rectangle (axis cs:0.15,3.45);
\addlegendimage{ybar,area legend,draw=none,fill=orange,postaction={pattern=north east lines}}
\addlegendentry{Exploratory Tests}

\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:0.85,0) rectangle (axis cs:1.15,38.1);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:1.85,0) rectangle (axis cs:2.15,20.75);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:2.85,0) rectangle (axis cs:3.15,19.35);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:3.85,0) rectangle (axis cs:4.15,26.53);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:4.85,0) rectangle (axis cs:5.15,66.67);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:5.85,0) rectangle (axis cs:6.15,23.33);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:6.85,0) rectangle (axis cs:7.15,55.7);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:7.85,0) rectangle (axis cs:8.15,14.71);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:8.85,0) rectangle (axis cs:9.15,21.57);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:9.85,0) rectangle (axis cs:10.15,14.29);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:10.85,0) rectangle (axis cs:11.15,94.74);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:11.85,0) rectangle (axis cs:12.15,10);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:12.85,0) rectangle (axis cs:13.15,43.9);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:13.85,0) rectangle (axis cs:14.15,35);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:14.85,0) rectangle (axis cs:15.15,60.67);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:15.85,0) rectangle (axis cs:16.15,14.68);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:16.85,0) rectangle (axis cs:17.15,13.73);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:17.85,0) rectangle (axis cs:18.15,20.31);
\draw[draw=none,fill=green] (axis cs:0.15,0) rectangle (axis cs:0.45,1.72);
\addlegendimage{ybar,area legend,draw=none,fill=green}
\addlegendentry{Monkey Click}

\draw[draw=none,fill=green] (axis cs:1.15,0) rectangle (axis cs:1.45,20.48);
\draw[draw=none,fill=green] (axis cs:2.15,0) rectangle (axis cs:2.45,12.64);
\draw[draw=none,fill=green] (axis cs:3.15,0) rectangle (axis cs:3.45,13.23);
\draw[draw=none,fill=green] (axis cs:4.15,0) rectangle (axis cs:4.45,15.71);
\draw[draw=none,fill=green] (axis cs:5.15,0) rectangle (axis cs:5.45,26.67);
\draw[draw=none,fill=green] (axis cs:6.15,0) rectangle (axis cs:6.45,4);
\draw[draw=none,fill=green] (axis cs:7.15,0) rectangle (axis cs:7.45,22.11);
\draw[draw=none,fill=green] (axis cs:8.15,0) rectangle (axis cs:8.45,10.29);
\draw[draw=none,fill=green] (axis cs:9.15,0) rectangle (axis cs:9.45,19.02);
\draw[draw=none,fill=green] (axis cs:10.15,0) rectangle (axis cs:10.45,20.45);
\draw[draw=none,fill=green] (axis cs:11.15,0) rectangle (axis cs:11.45,8.42);
\draw[draw=none,fill=green] (axis cs:12.15,0) rectangle (axis cs:12.45,4.2);
\draw[draw=none,fill=green] (axis cs:13.15,0) rectangle (axis cs:13.45,14.27);
\draw[draw=none,fill=green] (axis cs:14.15,0) rectangle (axis cs:14.45,10);
\draw[draw=none,fill=green] (axis cs:15.15,0) rectangle (axis cs:15.45,15.73);
\draw[draw=none,fill=green] (axis cs:16.15,0) rectangle (axis cs:16.45,8.72);
\draw[draw=none,fill=green] (axis cs:17.15,0) rectangle (axis cs:17.45,3.14);
\draw[draw=none,fill=green] (axis cs:18.15,0) rectangle (axis cs:18.45,0);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:0.45,0) rectangle (axis cs:0.75,5.52);
\addlegendimage{ybar,area legend,draw=none,fill=cyan,postaction={pattern=north west lines}}
\addlegendentry{Monkey All}

\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:1.45,0) rectangle (axis cs:1.75,16.67);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:2.45,0) rectangle (axis cs:2.75,7.55);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:3.45,0) rectangle (axis cs:3.75,10.97);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:4.45,0) rectangle (axis cs:4.75,10.41);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:5.45,0) rectangle (axis cs:5.75,15.56);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:6.45,0) rectangle (axis cs:6.75,8);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:7.45,0) rectangle (axis cs:7.75,29.5);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:8.45,0) rectangle (axis cs:8.75,7.94);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:9.45,0) rectangle (axis cs:9.75,7.06);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:10.45,0) rectangle (axis cs:10.75,2.86);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:11.45,0) rectangle (axis cs:11.75,10.53);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:12.45,0) rectangle (axis cs:12.75,2.8);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:13.45,0) rectangle (axis cs:13.75,6.22);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:14.45,0) rectangle (axis cs:14.75,6);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:15.45,0) rectangle (axis cs:15.75,34.04);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:16.45,0) rectangle (axis cs:16.75,5.6);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:17.45,0) rectangle (axis cs:17.75,4.12);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:18.45,0) rectangle (axis cs:18.75,0);
\end{axis}

\end{tikzpicture}


==> graphs/control_results_click_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Interactions},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Percentage Coverage},
ymin=-0.9675, ymax=20.3175,
ytick style={color=black}
]
\path [draw=silver, fill=silver]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,1.61)
--(axis cs:2,1.61)
--(axis cs:3,1.61)
--(axis cs:4,1.61)
--(axis cs:5,1.61)
--(axis cs:6,1.61)
--(axis cs:7,1.61)
--(axis cs:8,1.61)
--(axis cs:9,1.61)
--(axis cs:10,1.61)
--(axis cs:11,1.61)
--(axis cs:12,1.61)
--(axis cs:13,1.61)
--(axis cs:14,1.61)
--(axis cs:15,1.61)
--(axis cs:16,1.61)
--(axis cs:17,1.61)
--(axis cs:18,1.61)
--(axis cs:19,1.61)
--(axis cs:20,1.61)
--(axis cs:21,1.61)
--(axis cs:22,1.61)
--(axis cs:23,1.61)
--(axis cs:24,1.61)
--(axis cs:25,1.61)
--(axis cs:26,1.61)
--(axis cs:27,1.61)
--(axis cs:28,1.61)
--(axis cs:29,1.61)
--(axis cs:30,1.61)
--(axis cs:31,1.61)
--(axis cs:32,1.61)
--(axis cs:33,1.61)
--(axis cs:34,1.61)
--(axis cs:35,1.61)
--(axis cs:36,1.61)
--(axis cs:37,1.61)
--(axis cs:38,1.61)
--(axis cs:39,1.61)
--(axis cs:40,1.61)
--(axis cs:41,1.61)
--(axis cs:42,1.61)
--(axis cs:43,1.61)
--(axis cs:44,1.61)
--(axis cs:45,1.61)
--(axis cs:46,1.61)
--(axis cs:47,1.61)
--(axis cs:48,1.61)
--(axis cs:49,1.61)
--(axis cs:50,1.61)
--(axis cs:51,1.61)
--(axis cs:52,1.61)
--(axis cs:53,1.61)
--(axis cs:54,1.61)
--(axis cs:55,1.61)
--(axis cs:56,1.61)
--(axis cs:57,1.61)
--(axis cs:58,1.61)
--(axis cs:59,1.61)
--(axis cs:60,1.61)
--(axis cs:61,1.61)
--(axis cs:62,1.61)
--(axis cs:63,1.61)
--(axis cs:64,1.61)
--(axis cs:65,1.61)
--(axis cs:66,1.61)
--(axis cs:67,1.61)
--(axis cs:68,1.61)
--(axis cs:69,1.61)
--(axis cs:70,1.61)
--(axis cs:71,1.61)
--(axis cs:72,1.61)
--(axis cs:73,4.84)
--(axis cs:74,4.84)
--(axis cs:75,4.84)
--(axis cs:76,4.84)
--(axis cs:77,4.84)
--(axis cs:78,4.84)
--(axis cs:79,4.84)
--(axis cs:80,4.84)
--(axis cs:81,4.84)
--(axis cs:82,4.84)
--(axis cs:83,4.84)
--(axis cs:84,4.84)
--(axis cs:85,4.84)
--(axis cs:86,4.84)
--(axis cs:87,4.84)
--(axis cs:88,4.84)
--(axis cs:89,4.84)
--(axis cs:90,4.84)
--(axis cs:91,4.84)
--(axis cs:92,4.84)
--(axis cs:93,4.84)
--(axis cs:94,4.84)
--(axis cs:95,4.84)
--(axis cs:96,4.84)
--(axis cs:97,4.84)
--(axis cs:98,4.84)
--(axis cs:99,4.84)
--(axis cs:100,4.84)
--(axis cs:101,4.84)
--(axis cs:102,4.84)
--(axis cs:103,4.84)
--(axis cs:104,4.84)
--(axis cs:105,4.84)
--(axis cs:106,4.84)
--(axis cs:107,4.84)
--(axis cs:108,4.84)
--(axis cs:109,4.84)
--(axis cs:110,4.84)
--(axis cs:111,4.84)
--(axis cs:112,4.84)
--(axis cs:113,4.84)
--(axis cs:114,4.84)
--(axis cs:115,4.84)
--(axis cs:116,4.84)
--(axis cs:117,4.84)
--(axis cs:118,4.84)
--(axis cs:119,4.84)
--(axis cs:120,4.84)
--(axis cs:121,4.84)
--(axis cs:122,4.84)
--(axis cs:123,4.84)
--(axis cs:124,4.84)
--(axis cs:125,4.84)
--(axis cs:126,4.84)
--(axis cs:127,4.84)
--(axis cs:128,4.84)
--(axis cs:129,4.84)
--(axis cs:130,4.84)
--(axis cs:131,4.84)
--(axis cs:132,4.84)
--(axis cs:133,4.84)
--(axis cs:134,4.84)
--(axis cs:135,4.84)
--(axis cs:136,4.84)
--(axis cs:137,4.84)
--(axis cs:138,4.84)
--(axis cs:139,4.84)
--(axis cs:140,4.84)
--(axis cs:141,4.84)
--(axis cs:142,4.84)
--(axis cs:143,4.84)
--(axis cs:144,4.84)
--(axis cs:145,4.84)
--(axis cs:146,4.84)
--(axis cs:147,4.84)
--(axis cs:148,4.84)
--(axis cs:149,4.84)
--(axis cs:150,4.84)
--(axis cs:151,4.84)
--(axis cs:152,4.84)
--(axis cs:153,4.84)
--(axis cs:154,4.84)
--(axis cs:155,4.84)
--(axis cs:156,4.84)
--(axis cs:157,4.84)
--(axis cs:158,4.84)
--(axis cs:159,4.84)
--(axis cs:160,4.84)
--(axis cs:161,4.84)
--(axis cs:162,4.84)
--(axis cs:163,4.84)
--(axis cs:164,4.84)
--(axis cs:165,4.84)
--(axis cs:166,4.84)
--(axis cs:167,4.84)
--(axis cs:168,4.84)
--(axis cs:169,4.84)
--(axis cs:170,4.84)
--(axis cs:171,4.84)
--(axis cs:172,4.84)
--(axis cs:173,4.84)
--(axis cs:174,4.84)
--(axis cs:175,4.84)
--(axis cs:176,4.84)
--(axis cs:177,4.84)
--(axis cs:178,4.84)
--(axis cs:179,4.84)
--(axis cs:180,4.84)
--(axis cs:181,4.84)
--(axis cs:182,4.84)
--(axis cs:183,4.84)
--(axis cs:184,4.84)
--(axis cs:185,4.84)
--(axis cs:186,4.84)
--(axis cs:187,4.84)
--(axis cs:188,4.84)
--(axis cs:189,4.84)
--(axis cs:190,4.84)
--(axis cs:191,4.84)
--(axis cs:192,4.84)
--(axis cs:193,4.84)
--(axis cs:194,4.84)
--(axis cs:195,4.84)
--(axis cs:196,4.84)
--(axis cs:197,4.84)
--(axis cs:198,4.84)
--(axis cs:199,4.84)
--(axis cs:200,4.84)
--(axis cs:201,4.84)
--(axis cs:202,4.84)
--(axis cs:203,4.84)
--(axis cs:204,4.84)
--(axis cs:205,4.84)
--(axis cs:206,4.84)
--(axis cs:207,4.84)
--(axis cs:208,4.84)
--(axis cs:209,4.84)
--(axis cs:210,4.84)
--(axis cs:211,4.84)
--(axis cs:212,4.84)
--(axis cs:213,4.84)
--(axis cs:214,4.84)
--(axis cs:215,4.84)
--(axis cs:216,4.84)
--(axis cs:217,4.84)
--(axis cs:218,4.84)
--(axis cs:219,4.84)
--(axis cs:220,4.84)
--(axis cs:221,4.84)
--(axis cs:222,4.84)
--(axis cs:223,4.84)
--(axis cs:224,4.84)
--(axis cs:225,4.84)
--(axis cs:226,4.84)
--(axis cs:227,4.84)
--(axis cs:228,4.84)
--(axis cs:229,4.84)
--(axis cs:230,4.84)
--(axis cs:231,4.84)
--(axis cs:232,4.84)
--(axis cs:233,4.84)
--(axis cs:234,4.84)
--(axis cs:235,4.84)
--(axis cs:236,4.84)
--(axis cs:237,4.84)
--(axis cs:238,4.84)
--(axis cs:239,4.84)
--(axis cs:240,4.84)
--(axis cs:241,4.84)
--(axis cs:242,4.84)
--(axis cs:243,4.84)
--(axis cs:244,4.84)
--(axis cs:245,4.84)
--(axis cs:246,4.84)
--(axis cs:247,4.84)
--(axis cs:248,4.84)
--(axis cs:249,4.84)
--(axis cs:250,4.84)
--(axis cs:251,4.84)
--(axis cs:252,4.84)
--(axis cs:253,4.84)
--(axis cs:254,4.84)
--(axis cs:255,4.84)
--(axis cs:256,4.84)
--(axis cs:257,4.84)
--(axis cs:258,4.84)
--(axis cs:259,4.84)
--(axis cs:260,4.84)
--(axis cs:261,4.84)
--(axis cs:262,4.84)
--(axis cs:263,4.84)
--(axis cs:264,4.84)
--(axis cs:265,4.84)
--(axis cs:266,4.84)
--(axis cs:267,4.84)
--(axis cs:268,4.84)
--(axis cs:269,4.84)
--(axis cs:270,4.84)
--(axis cs:271,4.84)
--(axis cs:272,4.84)
--(axis cs:273,4.84)
--(axis cs:274,4.84)
--(axis cs:275,4.84)
--(axis cs:276,4.84)
--(axis cs:277,4.84)
--(axis cs:278,4.84)
--(axis cs:279,4.84)
--(axis cs:280,4.84)
--(axis cs:281,4.84)
--(axis cs:282,4.84)
--(axis cs:283,4.84)
--(axis cs:284,4.84)
--(axis cs:285,4.84)
--(axis cs:286,4.84)
--(axis cs:287,4.84)
--(axis cs:288,4.84)
--(axis cs:289,4.84)
--(axis cs:290,4.84)
--(axis cs:291,4.84)
--(axis cs:292,4.84)
--(axis cs:293,4.84)
--(axis cs:294,4.84)
--(axis cs:295,4.84)
--(axis cs:296,4.84)
--(axis cs:297,4.84)
--(axis cs:298,4.84)
--(axis cs:299,4.84)
--(axis cs:300,4.84)
--(axis cs:301,4.84)
--(axis cs:302,4.84)
--(axis cs:303,4.84)
--(axis cs:304,4.84)
--(axis cs:305,4.84)
--(axis cs:306,4.84)
--(axis cs:307,4.84)
--(axis cs:308,4.84)
--(axis cs:309,4.84)
--(axis cs:310,4.84)
--(axis cs:311,4.84)
--(axis cs:312,4.84)
--(axis cs:313,4.84)
--(axis cs:314,4.84)
--(axis cs:315,4.84)
--(axis cs:316,4.84)
--(axis cs:317,4.84)
--(axis cs:318,4.84)
--(axis cs:319,4.84)
--(axis cs:320,4.84)
--(axis cs:321,4.84)
--(axis cs:322,4.84)
--(axis cs:323,4.84)
--(axis cs:324,4.84)
--(axis cs:325,4.84)
--(axis cs:326,4.84)
--(axis cs:327,4.84)
--(axis cs:328,4.84)
--(axis cs:329,4.84)
--(axis cs:330,4.84)
--(axis cs:331,4.84)
--(axis cs:332,4.84)
--(axis cs:333,4.84)
--(axis cs:334,4.84)
--(axis cs:335,4.84)
--(axis cs:336,4.84)
--(axis cs:337,4.84)
--(axis cs:338,4.84)
--(axis cs:339,4.84)
--(axis cs:340,4.84)
--(axis cs:341,4.84)
--(axis cs:342,4.84)
--(axis cs:343,4.84)
--(axis cs:344,4.84)
--(axis cs:345,4.84)
--(axis cs:346,4.84)
--(axis cs:347,4.84)
--(axis cs:348,4.84)
--(axis cs:349,4.84)
--(axis cs:350,4.84)
--(axis cs:351,4.84)
--(axis cs:352,4.84)
--(axis cs:353,4.84)
--(axis cs:354,4.84)
--(axis cs:355,4.84)
--(axis cs:356,4.84)
--(axis cs:357,4.84)
--(axis cs:358,4.84)
--(axis cs:359,4.84)
--(axis cs:360,4.84)
--(axis cs:361,4.84)
--(axis cs:362,4.84)
--(axis cs:363,4.84)
--(axis cs:364,4.84)
--(axis cs:365,4.84)
--(axis cs:366,4.84)
--(axis cs:367,4.84)
--(axis cs:368,4.84)
--(axis cs:369,4.84)
--(axis cs:370,4.84)
--(axis cs:371,4.84)
--(axis cs:372,4.84)
--(axis cs:373,4.84)
--(axis cs:374,4.84)
--(axis cs:375,4.84)
--(axis cs:376,4.84)
--(axis cs:377,4.84)
--(axis cs:378,4.84)
--(axis cs:379,4.84)
--(axis cs:380,4.84)
--(axis cs:381,4.84)
--(axis cs:382,4.84)
--(axis cs:383,4.84)
--(axis cs:384,4.84)
--(axis cs:385,4.84)
--(axis cs:386,4.84)
--(axis cs:387,4.84)
--(axis cs:388,4.84)
--(axis cs:389,4.84)
--(axis cs:390,4.84)
--(axis cs:391,4.84)
--(axis cs:392,4.84)
--(axis cs:393,4.84)
--(axis cs:394,4.84)
--(axis cs:395,4.84)
--(axis cs:396,4.84)
--(axis cs:397,4.84)
--(axis cs:398,4.84)
--(axis cs:399,4.84)
--(axis cs:400,4.84)
--(axis cs:401,4.84)
--(axis cs:402,4.84)
--(axis cs:403,4.84)
--(axis cs:404,4.84)
--(axis cs:405,4.84)
--(axis cs:406,4.84)
--(axis cs:407,4.84)
--(axis cs:408,4.84)
--(axis cs:409,4.84)
--(axis cs:410,4.84)
--(axis cs:411,4.84)
--(axis cs:412,4.84)
--(axis cs:413,4.84)
--(axis cs:414,4.84)
--(axis cs:415,4.84)
--(axis cs:416,4.84)
--(axis cs:417,4.84)
--(axis cs:418,4.84)
--(axis cs:419,4.84)
--(axis cs:420,4.84)
--(axis cs:421,4.84)
--(axis cs:422,4.84)
--(axis cs:423,4.84)
--(axis cs:424,4.84)
--(axis cs:425,4.84)
--(axis cs:426,4.84)
--(axis cs:427,4.84)
--(axis cs:428,4.84)
--(axis cs:429,4.84)
--(axis cs:430,4.84)
--(axis cs:431,4.84)
--(axis cs:432,4.84)
--(axis cs:433,4.84)
--(axis cs:434,4.84)
--(axis cs:435,4.84)
--(axis cs:436,4.84)
--(axis cs:437,4.84)
--(axis cs:438,4.84)
--(axis cs:439,4.84)
--(axis cs:440,4.84)
--(axis cs:441,4.84)
--(axis cs:442,4.84)
--(axis cs:443,4.84)
--(axis cs:444,4.84)
--(axis cs:445,4.84)
--(axis cs:446,4.84)
--(axis cs:447,4.84)
--(axis cs:448,4.84)
--(axis cs:449,4.84)
--(axis cs:450,4.84)
--(axis cs:451,4.84)
--(axis cs:452,4.84)
--(axis cs:453,4.84)
--(axis cs:454,4.84)
--(axis cs:455,4.84)
--(axis cs:456,4.84)
--(axis cs:457,6.45)
--(axis cs:458,6.45)
--(axis cs:459,6.45)
--(axis cs:460,6.45)
--(axis cs:461,9.68)
--(axis cs:462,9.68)
--(axis cs:463,9.68)
--(axis cs:464,9.68)
--(axis cs:465,9.68)
--(axis cs:466,9.68)
--(axis cs:467,9.68)
--(axis cs:468,9.68)
--(axis cs:469,9.68)
--(axis cs:470,9.68)
--(axis cs:471,9.68)
--(axis cs:472,9.68)
--(axis cs:473,9.68)
--(axis cs:474,9.68)
--(axis cs:475,9.68)
--(axis cs:476,9.68)
--(axis cs:477,9.68)
--(axis cs:478,9.68)
--(axis cs:479,9.68)
--(axis cs:480,9.68)
--(axis cs:481,9.68)
--(axis cs:482,9.68)
--(axis cs:483,9.68)
--(axis cs:484,9.68)
--(axis cs:485,9.68)
--(axis cs:486,9.68)
--(axis cs:487,9.68)
--(axis cs:488,9.68)
--(axis cs:489,9.68)
--(axis cs:490,9.68)
--(axis cs:491,9.68)
--(axis cs:492,9.68)
--(axis cs:493,9.68)
--(axis cs:494,9.68)
--(axis cs:495,9.68)
--(axis cs:496,9.68)
--(axis cs:497,9.68)
--(axis cs:498,9.68)
--(axis cs:499,9.68)
--(axis cs:500,9.68)
--(axis cs:500,16.13)
--(axis cs:500,16.13)
--(axis cs:499,16.13)
--(axis cs:498,16.13)
--(axis cs:497,16.13)
--(axis cs:496,16.13)
--(axis cs:495,16.13)
--(axis cs:494,16.13)
--(axis cs:493,16.13)
--(axis cs:492,16.13)
--(axis cs:491,16.13)
--(axis cs:490,16.13)
--(axis cs:489,16.13)
--(axis cs:488,16.13)
--(axis cs:487,16.13)
--(axis cs:486,16.13)
--(axis cs:485,16.13)
--(axis cs:484,16.13)
--(axis cs:483,16.13)
--(axis cs:482,16.13)
--(axis cs:481,16.13)
--(axis cs:480,16.13)
--(axis cs:479,16.13)
--(axis cs:478,16.13)
--(axis cs:477,16.13)
--(axis cs:476,16.13)
--(axis cs:475,16.13)
--(axis cs:474,16.13)
--(axis cs:473,16.13)
--(axis cs:472,16.13)
--(axis cs:471,16.13)
--(axis cs:470,16.13)
--(axis cs:469,16.13)
--(axis cs:468,16.13)
--(axis cs:467,16.13)
--(axis cs:466,16.13)
--(axis cs:465,16.13)
--(axis cs:464,16.13)
--(axis cs:463,16.13)
--(axis cs:462,16.13)
--(axis cs:461,16.13)
--(axis cs:460,16.13)
--(axis cs:459,16.13)
--(axis cs:458,16.13)
--(axis cs:457,16.13)
--(axis cs:456,16.13)
--(axis cs:455,16.13)
--(axis cs:454,16.13)
--(axis cs:453,16.13)
--(axis cs:452,16.13)
--(axis cs:451,16.13)
--(axis cs:450,16.13)
--(axis cs:449,16.13)
--(axis cs:448,16.13)
--(axis cs:447,16.13)
--(axis cs:446,16.13)
--(axis cs:445,16.13)
--(axis cs:444,16.13)
--(axis cs:443,16.13)
--(axis cs:442,16.13)
--(axis cs:441,16.13)
--(axis cs:440,16.13)
--(axis cs:439,16.13)
--(axis cs:438,16.13)
--(axis cs:437,16.13)
--(axis cs:436,16.13)
--(axis cs:435,16.13)
--(axis cs:434,16.13)
--(axis cs:433,16.13)
--(axis cs:432,16.13)
--(axis cs:431,16.13)
--(axis cs:430,16.13)
--(axis cs:429,16.13)
--(axis cs:428,16.13)
--(axis cs:427,16.13)
--(axis cs:426,16.13)
--(axis cs:425,16.13)
--(axis cs:424,16.13)
--(axis cs:423,16.13)
--(axis cs:422,16.13)
--(axis cs:421,16.13)
--(axis cs:420,16.13)
--(axis cs:419,16.13)
--(axis cs:418,16.13)
--(axis cs:417,16.13)
--(axis cs:416,16.13)
--(axis cs:415,16.13)
--(axis cs:414,16.13)
--(axis cs:413,16.13)
--(axis cs:412,16.13)
--(axis cs:411,16.13)
--(axis cs:410,16.13)
--(axis cs:409,16.13)
--(axis cs:408,16.13)
--(axis cs:407,16.13)
--(axis cs:406,16.13)
--(axis cs:405,16.13)
--(axis cs:404,16.13)
--(axis cs:403,16.13)
--(axis cs:402,16.13)
--(axis cs:401,16.13)
--(axis cs:400,16.13)
--(axis cs:399,16.13)
--(axis cs:398,16.13)
--(axis cs:397,16.13)
--(axis cs:396,16.13)
--(axis cs:395,16.13)
--(axis cs:394,16.13)
--(axis cs:393,16.13)
--(axis cs:392,16.13)
--(axis cs:391,16.13)
--(axis cs:390,16.13)
--(axis cs:389,16.13)
--(axis cs:388,16.13)
--(axis cs:387,16.13)
--(axis cs:386,16.13)
--(axis cs:385,16.13)
--(axis cs:384,16.13)
--(axis cs:383,16.13)
--(axis cs:382,16.13)
--(axis cs:381,16.13)
--(axis cs:380,16.13)
--(axis cs:379,16.13)
--(axis cs:378,16.13)
--(axis cs:377,16.13)
--(axis cs:376,16.13)
--(axis cs:375,16.13)
--(axis cs:374,16.13)
--(axis cs:373,16.13)
--(axis cs:372,16.13)
--(axis cs:371,16.13)
--(axis cs:370,16.13)
--(axis cs:369,16.13)
--(axis cs:368,16.13)
--(axis cs:367,16.13)
--(axis cs:366,16.13)
--(axis cs:365,16.13)
--(axis cs:364,16.13)
--(axis cs:363,16.13)
--(axis cs:362,16.13)
--(axis cs:361,16.13)
--(axis cs:360,16.13)
--(axis cs:359,16.13)
--(axis cs:358,16.13)
--(axis cs:357,16.13)
--(axis cs:356,16.13)
--(axis cs:355,16.13)
--(axis cs:354,16.13)
--(axis cs:353,16.13)
--(axis cs:352,16.13)
--(axis cs:351,16.13)
--(axis cs:350,16.13)
--(axis cs:349,16.13)
--(axis cs:348,16.13)
--(axis cs:347,16.13)
--(axis cs:346,16.13)
--(axis cs:345,16.13)
--(axis cs:344,16.13)
--(axis cs:343,16.13)
--(axis cs:342,16.13)
--(axis cs:341,16.13)
--(axis cs:340,16.13)
--(axis cs:339,16.13)
--(axis cs:338,16.13)
--(axis cs:337,16.13)
--(axis cs:336,16.13)
--(axis cs:335,16.13)
--(axis cs:334,14.52)
--(axis cs:333,14.52)
--(axis cs:332,14.52)
--(axis cs:331,14.52)
--(axis cs:330,14.52)
--(axis cs:329,14.52)
--(axis cs:328,14.52)
--(axis cs:327,14.52)
--(axis cs:326,14.52)
--(axis cs:325,14.52)
--(axis cs:324,14.52)
--(axis cs:323,14.52)
--(axis cs:322,14.52)
--(axis cs:321,14.52)
--(axis cs:320,14.52)
--(axis cs:319,14.52)
--(axis cs:318,14.52)
--(axis cs:317,14.52)
--(axis cs:316,14.52)
--(axis cs:315,14.52)
--(axis cs:314,14.52)
--(axis cs:313,14.52)
--(axis cs:312,14.52)
--(axis cs:311,14.52)
--(axis cs:310,14.52)
--(axis cs:309,14.52)
--(axis cs:308,14.52)
--(axis cs:307,14.52)
--(axis cs:306,14.52)
--(axis cs:305,14.52)
--(axis cs:304,14.52)
--(axis cs:303,14.52)
--(axis cs:302,14.52)
--(axis cs:301,14.52)
--(axis cs:300,14.52)
--(axis cs:299,14.52)
--(axis cs:298,14.52)
--(axis cs:297,14.52)
--(axis cs:296,14.52)
--(axis cs:295,14.52)
--(axis cs:294,14.52)
--(axis cs:293,14.52)
--(axis cs:292,14.52)
--(axis cs:291,14.52)
--(axis cs:290,14.52)
--(axis cs:289,14.52)
--(axis cs:288,14.52)
--(axis cs:287,14.52)
--(axis cs:286,14.52)
--(axis cs:285,14.52)
--(axis cs:284,14.52)
--(axis cs:283,14.52)
--(axis cs:282,14.52)
--(axis cs:281,14.52)
--(axis cs:280,14.52)
--(axis cs:279,14.52)
--(axis cs:278,14.52)
--(axis cs:277,14.52)
--(axis cs:276,14.52)
--(axis cs:275,14.52)
--(axis cs:274,14.52)
--(axis cs:273,14.52)
--(axis cs:272,14.52)
--(axis cs:271,14.52)
--(axis cs:270,14.52)
--(axis cs:269,14.52)
--(axis cs:268,14.52)
--(axis cs:267,14.52)
--(axis cs:266,14.52)
--(axis cs:265,14.52)
--(axis cs:264,14.52)
--(axis cs:263,14.52)
--(axis cs:262,14.52)
--(axis cs:261,14.52)
--(axis cs:260,14.52)
--(axis cs:259,14.52)
--(axis cs:258,14.52)
--(axis cs:257,14.52)
--(axis cs:256,14.52)
--(axis cs:255,14.52)
--(axis cs:254,14.52)
--(axis cs:253,14.52)
--(axis cs:252,14.52)
--(axis cs:251,14.52)
--(axis cs:250,14.52)
--(axis cs:249,14.52)
--(axis cs:248,14.52)
--(axis cs:247,14.52)
--(axis cs:246,14.52)
--(axis cs:245,14.52)
--(axis cs:244,14.52)
--(axis cs:243,14.52)
--(axis cs:242,14.52)
--(axis cs:241,14.52)
--(axis cs:240,14.52)
--(axis cs:239,14.52)
--(axis cs:238,14.52)
--(axis cs:237,14.52)
--(axis cs:236,14.52)
--(axis cs:235,14.52)
--(axis cs:234,14.52)
--(axis cs:233,14.52)
--(axis cs:232,14.52)
--(axis cs:231,14.52)
--(axis cs:230,14.52)
--(axis cs:229,14.52)
--(axis cs:228,14.52)
--(axis cs:227,14.52)
--(axis cs:226,14.52)
--(axis cs:225,14.52)
--(axis cs:224,14.52)
--(axis cs:223,14.52)
--(axis cs:222,14.52)
--(axis cs:221,14.52)
--(axis cs:220,14.52)
--(axis cs:219,14.52)
--(axis cs:218,14.52)
--(axis cs:217,14.52)
--(axis cs:216,12.9)
--(axis cs:215,12.9)
--(axis cs:214,12.9)
--(axis cs:213,12.9)
--(axis cs:212,12.9)
--(axis cs:211,12.9)
--(axis cs:210,12.9)
--(axis cs:209,12.9)
--(axis cs:208,12.9)
--(axis cs:207,12.9)
--(axis cs:206,12.9)
--(axis cs:205,12.9)
--(axis cs:204,12.9)
--(axis cs:203,12.9)
--(axis cs:202,12.9)
--(axis cs:201,12.9)
--(axis cs:200,12.9)
--(axis cs:199,12.9)
--(axis cs:198,12.9)
--(axis cs:197,12.9)
--(axis cs:196,12.9)
--(axis cs:195,12.9)
--(axis cs:194,12.9)
--(axis cs:193,12.9)
--(axis cs:192,12.9)
--(axis cs:191,12.9)
--(axis cs:190,12.9)
--(axis cs:189,12.9)
--(axis cs:188,12.9)
--(axis cs:187,12.9)
--(axis cs:186,12.9)
--(axis cs:185,12.9)
--(axis cs:184,12.9)
--(axis cs:183,12.9)
--(axis cs:182,12.9)
--(axis cs:181,12.9)
--(axis cs:180,12.9)
--(axis cs:179,12.9)
--(axis cs:178,12.9)
--(axis cs:177,12.9)
--(axis cs:176,12.9)
--(axis cs:175,12.9)
--(axis cs:174,12.9)
--(axis cs:173,12.9)
--(axis cs:172,12.9)
--(axis cs:171,12.9)
--(axis cs:170,12.9)
--(axis cs:169,12.9)
--(axis cs:168,12.9)
--(axis cs:167,12.9)
--(axis cs:166,12.9)
--(axis cs:165,12.9)
--(axis cs:164,12.9)
--(axis cs:163,12.9)
--(axis cs:162,12.9)
--(axis cs:161,12.9)
--(axis cs:160,12.9)
--(axis cs:159,12.9)
--(axis cs:158,12.9)
--(axis cs:157,12.9)
--(axis cs:156,12.9)
--(axis cs:155,12.9)
--(axis cs:154,12.9)
--(axis cs:153,12.9)
--(axis cs:152,12.9)
--(axis cs:151,12.9)
--(axis cs:150,12.9)
--(axis cs:149,12.9)
--(axis cs:148,12.9)
--(axis cs:147,12.9)
--(axis cs:146,12.9)
--(axis cs:145,12.9)
--(axis cs:144,12.9)
--(axis cs:143,12.9)
--(axis cs:142,12.9)
--(axis cs:141,12.9)
--(axis cs:140,12.9)
--(axis cs:139,12.9)
--(axis cs:138,12.9)
--(axis cs:137,12.9)
--(axis cs:136,12.9)
--(axis cs:135,12.9)
--(axis cs:134,12.9)
--(axis cs:133,12.9)
--(axis cs:132,12.9)
--(axis cs:131,12.9)
--(axis cs:130,12.9)
--(axis cs:129,12.9)
--(axis cs:128,12.9)
--(axis cs:127,12.9)
--(axis cs:126,12.9)
--(axis cs:125,12.9)
--(axis cs:124,12.9)
--(axis cs:123,12.9)
--(axis cs:122,12.9)
--(axis cs:121,12.9)
--(axis cs:120,12.9)
--(axis cs:119,12.9)
--(axis cs:118,12.9)
--(axis cs:117,12.9)
--(axis cs:116,12.9)
--(axis cs:115,12.9)
--(axis cs:114,12.9)
--(axis cs:113,12.9)
--(axis cs:112,12.9)
--(axis cs:111,12.9)
--(axis cs:110,12.9)
--(axis cs:109,12.9)
--(axis cs:108,12.9)
--(axis cs:107,12.9)
--(axis cs:106,12.9)
--(axis cs:105,12.9)
--(axis cs:104,12.9)
--(axis cs:103,12.9)
--(axis cs:102,12.9)
--(axis cs:101,12.9)
--(axis cs:100,12.9)
--(axis cs:99,12.9)
--(axis cs:98,12.9)
--(axis cs:97,12.9)
--(axis cs:96,12.9)
--(axis cs:95,12.9)
--(axis cs:94,12.9)
--(axis cs:93,12.9)
--(axis cs:92,12.9)
--(axis cs:91,12.9)
--(axis cs:90,12.9)
--(axis cs:89,12.9)
--(axis cs:88,11.29)
--(axis cs:87,11.29)
--(axis cs:86,11.29)
--(axis cs:85,11.29)
--(axis cs:84,11.29)
--(axis cs:83,11.29)
--(axis cs:82,11.29)
--(axis cs:81,11.29)
--(axis cs:80,11.29)
--(axis cs:79,11.29)
--(axis cs:78,11.29)
--(axis cs:77,11.29)
--(axis cs:76,11.29)
--(axis cs:75,11.29)
--(axis cs:74,11.29)
--(axis cs:73,11.29)
--(axis cs:72,11.29)
--(axis cs:71,11.29)
--(axis cs:70,11.29)
--(axis cs:69,11.29)
--(axis cs:68,11.29)
--(axis cs:67,11.29)
--(axis cs:66,11.29)
--(axis cs:65,11.29)
--(axis cs:64,11.29)
--(axis cs:63,11.29)
--(axis cs:62,11.29)
--(axis cs:61,11.29)
--(axis cs:60,11.29)
--(axis cs:59,11.29)
--(axis cs:58,11.29)
--(axis cs:57,11.29)
--(axis cs:56,11.29)
--(axis cs:55,11.29)
--(axis cs:54,11.29)
--(axis cs:53,11.29)
--(axis cs:52,11.29)
--(axis cs:51,11.29)
--(axis cs:50,11.29)
--(axis cs:49,11.29)
--(axis cs:48,11.29)
--(axis cs:47,11.29)
--(axis cs:46,11.29)
--(axis cs:45,11.29)
--(axis cs:44,11.29)
--(axis cs:43,11.29)
--(axis cs:42,11.29)
--(axis cs:41,11.29)
--(axis cs:40,9.68)
--(axis cs:39,9.68)
--(axis cs:38,9.68)
--(axis cs:37,9.68)
--(axis cs:36,9.68)
--(axis cs:35,9.68)
--(axis cs:34,6.45)
--(axis cs:33,6.45)
--(axis cs:32,6.45)
--(axis cs:31,6.45)
--(axis cs:30,6.45)
--(axis cs:29,6.45)
--(axis cs:28,6.45)
--(axis cs:27,6.45)
--(axis cs:26,6.45)
--(axis cs:25,6.45)
--(axis cs:24,6.45)
--(axis cs:23,6.45)
--(axis cs:22,6.45)
--(axis cs:21,6.45)
--(axis cs:20,6.45)
--(axis cs:19,6.45)
--(axis cs:18,6.45)
--(axis cs:17,6.45)
--(axis cs:16,6.45)
--(axis cs:15,6.45)
--(axis cs:14,6.45)
--(axis cs:13,6.45)
--(axis cs:12,6.45)
--(axis cs:11,6.45)
--(axis cs:10,6.45)
--(axis cs:9,6.45)
--(axis cs:8,6.45)
--(axis cs:7,6.45)
--(axis cs:6,6.45)
--(axis cs:5,6.45)
--(axis cs:4,1.61)
--(axis cs:3,1.61)
--(axis cs:2,1.61)
--(axis cs:1,1.61)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=silver, fill=silver}
\addlegendentry{Max/Min}

\addplot [very thick, green]
table {%
0 0
1 1.61
2 1.61
3 1.61
4 1.61
5 2.1
6 2.1
7 2.58
8 2.58
9 3.39
10 3.39
11 3.39
12 3.39
13 3.39
14 3.39
15 3.39
16 3.39
17 3.39
18 3.39
19 3.71
20 3.71
21 3.71
22 3.71
23 3.71
24 3.71
25 4.19
26 4.19
27 4.19
28 4.19
29 4.52
30 4.52
31 4.52
32 4.52
33 4.52
34 4.52
35 5.32
36 5.32
37 5.32
38 5.32
39 5.32
40 5.32
41 5.48
42 5.48
43 5.48
44 5.48
45 5.81
46 5.81
47 5.81
48 5.81
49 5.81
50 5.81
51 5.81
52 5.81
53 5.81
54 5.81
55 6.45
56 6.45
57 6.45
58 6.45
59 6.45
60 6.45
61 6.45
62 6.45
63 6.45
64 6.45
65 6.45
66 6.45
67 6.94
68 6.94
69 6.94
70 6.94
71 6.94
72 6.94
73 7.42
74 7.42
75 7.74
76 7.74
77 7.74
78 7.74
79 7.74
80 7.74
81 7.74
82 7.74
83 7.74
84 7.74
85 7.74
86 7.74
87 7.74
88 7.74
89 8.06
90 8.06
91 8.06
92 8.06
93 8.23
94 8.23
95 8.23
96 8.23
97 8.23
98 8.23
99 8.23
100 8.23
101 8.23
102 8.23
103 8.23
104 8.23
105 8.23
106 8.23
107 8.23
108 8.23
109 8.23
110 8.23
111 8.23
112 8.23
113 8.23
114 8.23
115 8.23
116 8.23
117 8.23
118 8.23
119 8.23
120 8.23
121 8.23
122 8.23
123 8.23
124 8.23
125 8.39
126 8.39
127 8.39
128 8.39
129 8.39
130 8.39
131 8.39
132 8.39
133 8.39
134 8.39
135 8.39
136 8.39
137 8.55
138 8.55
139 8.55
140 8.55
141 8.55
142 8.55
143 8.55
144 8.55
145 8.55
146 8.55
147 8.55
148 8.55
149 8.55
150 8.55
151 8.55
152 8.55
153 8.55
154 8.55
155 8.55
156 8.55
157 8.55
158 8.55
159 8.55
160 8.55
161 8.55
162 8.55
163 8.55
164 8.55
165 8.55
166 8.55
167 8.55
168 8.55
169 8.87
170 8.87
171 9.19
172 9.19
173 9.19
174 9.19
175 9.19
176 9.19
177 9.19
178 9.19
179 9.19
180 9.19
181 9.19
182 9.19
183 9.19
184 9.19
185 9.19
186 9.19
187 9.19
188 9.19
189 9.52
190 9.52
191 9.68
192 9.68
193 9.68
194 9.68
195 9.68
196 9.68
197 9.68
198 9.68
199 9.68
200 9.68
201 9.68
202 9.68
203 9.68
204 9.68
205 9.68
206 9.68
207 9.68
208 9.68
209 9.68
210 9.68
211 9.68
212 9.68
213 9.68
214 9.68
215 9.68
216 9.68
217 10.16
218 10.16
219 10.16
220 10.16
221 10.16
222 10.16
223 10.16
224 10.16
225 10.32
226 10.32
227 10.32
228 10.32
229 10.32
230 10.32
231 10.32
232 10.32
233 10.32
234 10.32
235 10.32
236 10.32
237 10.32
238 10.32
239 10.32
240 10.32
241 10.48
242 10.48
243 10.65
244 10.65
245 10.65
246 10.65
247 10.65
248 10.65
249 10.65
250 10.65
251 10.65
252 10.65
253 10.65
254 10.65
255 10.65
256 10.65
257 10.65
258 10.65
259 10.65
260 10.65
261 10.65
262 10.65
263 10.65
264 10.65
265 10.65
266 10.65
267 10.65
268 10.65
269 10.65
270 10.65
271 10.65
272 10.65
273 10.65
274 10.65
275 10.65
276 10.65
277 10.65
278 10.65
279 10.65
280 10.65
281 10.65
282 10.65
283 10.65
284 10.65
285 10.65
286 10.65
287 10.65
288 10.65
289 10.65
290 10.65
291 10.65
292 10.65
293 10.65
294 10.65
295 10.65
296 10.65
297 10.65
298 10.65
299 10.65
300 10.65
301 10.65
302 10.65
303 10.65
304 10.65
305 10.65
306 10.65
307 10.97
308 10.97
309 10.97
310 10.97
311 10.97
312 10.97
313 10.97
314 10.97
315 10.97
316 10.97
317 10.97
318 10.97
319 10.97
320 10.97
321 10.97
322 10.97
323 10.97
324 10.97
325 10.97
326 10.97
327 10.97
328 10.97
329 10.97
330 10.97
331 10.97
332 10.97
333 10.97
334 10.97
335 11.13
336 11.13
337 11.13
338 11.13
339 11.13
340 11.13
341 11.13
342 11.13
343 11.13
344 11.13
345 11.13
346 11.13
347 11.13
348 11.13
349 11.13
350 11.13
351 11.61
352 11.61
353 11.61
354 11.61
355 11.61
356 11.61
357 11.61
358 11.61
359 11.61
360 11.61
361 11.61
362 11.61
363 11.61
364 11.61
365 11.61
366 11.61
367 11.61
368 11.61
369 11.61
370 11.61
371 11.61
372 11.61
373 11.61
374 11.61
375 11.61
376 11.61
377 11.61
378 11.61
379 11.61
380 11.61
381 11.61
382 11.61
383 11.61
384 11.61
385 11.61
386 11.61
387 11.61
388 11.61
389 11.77
390 11.77
391 11.77
392 11.77
393 11.77
394 11.77
395 11.77
396 11.77
397 11.77
398 11.77
399 11.77
400 11.77
401 11.77
402 11.77
403 11.77
404 11.77
405 11.77
406 11.77
407 11.77
408 11.77
409 11.77
410 11.77
411 11.77
412 11.77
413 12.1
414 12.1
415 12.1
416 12.1
417 12.1
418 12.1
419 12.1
420 12.1
421 12.1
422 12.1
423 12.1
424 12.1
425 12.1
426 12.1
427 12.1
428 12.1
429 12.1
430 12.1
431 12.1
432 12.1
433 12.1
434 12.1
435 12.1
436 12.1
437 12.1
438 12.1
439 12.1
440 12.1
441 12.1
442 12.1
443 12.1
444 12.1
445 12.1
446 12.1
447 12.1
448 12.1
449 12.1
450 12.1
451 12.1
452 12.1
453 12.1
454 12.1
455 12.1
456 12.1
457 12.58
458 12.58
459 12.58
460 12.58
461 13.06
462 13.06
463 13.06
464 13.06
465 13.06
466 13.06
467 13.06
468 13.06
469 13.06
470 13.06
471 13.06
472 13.06
473 13.06
474 13.06
475 13.06
476 13.06
477 13.06
478 13.06
479 13.06
480 13.06
481 13.06
482 13.06
483 13.06
484 13.06
485 13.06
486 13.06
487 13.06
488 13.06
489 13.06
490 13.06
491 13.06
492 13.06
493 13.06
494 13.06
495 13.06
496 13.06
497 13.23
498 13.23
499 13.23
500 13.23
};
\addlegendentry{Monkey Click}
\addplot [very thick, orange]
table {%
0 0
1 1.61
2 3.23
3 3.23
4 8.06
5 8.06
6 11.29
7 12.9
8 12.9
9 12.9
10 12.9
11 16.13
12 17.74
13 17.74
14 17.74
15 17.74
16 17.74
17 17.74
18 17.74
19 17.74
20 17.74
21 17.74
22 17.74
23 17.74
24 17.74
25 17.74
26 17.74
27 19.35
28 19.35
29 19.35
30 19.35
31 19.35
32 19.35
33 19.35
34 19.35
35 19.35
36 19.35
37 19.35
38 19.35
39 19.35
40 19.35
41 19.35
42 19.35
43 19.35
44 19.35
45 19.35
46 19.35
47 19.35
48 19.35
49 19.35
50 19.35
51 19.35
52 19.35
53 19.35
54 19.35
55 19.35
56 19.35
57 19.35
58 19.35
59 19.35
60 19.35
61 19.35
62 19.35
63 19.35
64 19.35
65 19.35
66 19.35
67 19.35
68 19.35
69 19.35
70 19.35
71 19.35
72 19.35
73 19.35
74 19.35
75 19.35
76 19.35
77 19.35
78 19.35
79 19.35
80 19.35
81 19.35
82 19.35
83 19.35
84 19.35
85 19.35
86 19.35
87 19.35
88 19.35
89 19.35
90 19.35
91 19.35
92 19.35
93 19.35
94 19.35
95 19.35
96 19.35
97 19.35
98 19.35
99 19.35
100 19.35
101 19.35
102 19.35
103 19.35
104 19.35
105 19.35
106 19.35
107 19.35
108 19.35
109 19.35
110 19.35
111 19.35
112 19.35
113 19.35
114 19.35
115 19.35
116 19.35
117 19.35
118 19.35
119 19.35
120 19.35
121 19.35
122 19.35
123 19.35
124 19.35
125 19.35
126 19.35
127 19.35
128 19.35
129 19.35
130 19.35
131 19.35
132 19.35
133 19.35
134 19.35
135 19.35
136 19.35
137 19.35
138 19.35
139 19.35
140 19.35
141 19.35
142 19.35
143 19.35
144 19.35
145 19.35
146 19.35
147 19.35
148 19.35
149 19.35
150 19.35
151 19.35
152 19.35
153 19.35
154 19.35
155 19.35
156 19.35
157 19.35
158 19.35
159 19.35
160 19.35
161 19.35
162 19.35
163 19.35
164 19.35
165 19.35
166 19.35
167 19.35
168 19.35
169 19.35
170 19.35
171 19.35
172 19.35
173 19.35
174 19.35
175 19.35
176 19.35
177 19.35
178 19.35
179 19.35
180 19.35
181 19.35
182 19.35
183 19.35
184 19.35
185 19.35
186 19.35
187 19.35
188 19.35
189 19.35
190 19.35
191 19.35
192 19.35
193 19.35
194 19.35
195 19.35
196 19.35
197 19.35
198 19.35
199 19.35
200 19.35
201 19.35
202 19.35
203 19.35
204 19.35
205 19.35
206 19.35
207 19.35
208 19.35
209 19.35
210 19.35
211 19.35
212 19.35
213 19.35
214 19.35
215 19.35
216 19.35
217 19.35
218 19.35
219 19.35
220 19.35
221 19.35
222 19.35
223 19.35
224 19.35
225 19.35
226 19.35
227 19.35
228 19.35
229 19.35
230 19.35
231 19.35
232 19.35
233 19.35
234 19.35
235 19.35
236 19.35
237 19.35
238 19.35
239 19.35
240 19.35
241 19.35
242 19.35
243 19.35
244 19.35
245 19.35
246 19.35
247 19.35
248 19.35
249 19.35
250 19.35
251 19.35
252 19.35
253 19.35
254 19.35
255 19.35
256 19.35
257 19.35
258 19.35
259 19.35
260 19.35
261 19.35
262 19.35
263 19.35
264 19.35
265 19.35
266 19.35
267 19.35
268 19.35
269 19.35
270 19.35
271 19.35
272 19.35
273 19.35
274 19.35
275 19.35
276 19.35
277 19.35
278 19.35
279 19.35
280 19.35
281 19.35
282 19.35
283 19.35
284 19.35
285 19.35
286 19.35
287 19.35
288 19.35
289 19.35
290 19.35
291 19.35
292 19.35
293 19.35
294 19.35
295 19.35
296 19.35
297 19.35
298 19.35
299 19.35
300 19.35
301 19.35
302 19.35
303 19.35
304 19.35
305 19.35
306 19.35
307 19.35
308 19.35
309 19.35
310 19.35
311 19.35
312 19.35
313 19.35
314 19.35
315 19.35
316 19.35
317 19.35
318 19.35
319 19.35
320 19.35
321 19.35
322 19.35
323 19.35
324 19.35
325 19.35
326 19.35
327 19.35
328 19.35
329 19.35
330 19.35
331 19.35
332 19.35
333 19.35
334 19.35
335 19.35
336 19.35
337 19.35
338 19.35
339 19.35
340 19.35
341 19.35
342 19.35
343 19.35
344 19.35
345 19.35
346 19.35
347 19.35
348 19.35
349 19.35
350 19.35
351 19.35
352 19.35
353 19.35
354 19.35
355 19.35
356 19.35
357 19.35
358 19.35
359 19.35
360 19.35
361 19.35
362 19.35
363 19.35
364 19.35
365 19.35
366 19.35
367 19.35
368 19.35
369 19.35
370 19.35
371 19.35
372 19.35
373 19.35
374 19.35
375 19.35
376 19.35
377 19.35
378 19.35
379 19.35
380 19.35
381 19.35
382 19.35
383 19.35
384 19.35
385 19.35
386 19.35
387 19.35
388 19.35
389 19.35
390 19.35
391 19.35
392 19.35
393 19.35
394 19.35
395 19.35
396 19.35
397 19.35
398 19.35
399 19.35
400 19.35
401 19.35
402 19.35
403 19.35
404 19.35
405 19.35
406 19.35
407 19.35
408 19.35
409 19.35
410 19.35
411 19.35
412 19.35
413 19.35
414 19.35
415 19.35
416 19.35
417 19.35
418 19.35
419 19.35
420 19.35
421 19.35
422 19.35
423 19.35
424 19.35
425 19.35
426 19.35
427 19.35
428 19.35
429 19.35
430 19.35
431 19.35
432 19.35
433 19.35
434 19.35
435 19.35
436 19.35
437 19.35
438 19.35
439 19.35
440 19.35
441 19.35
442 19.35
443 19.35
444 19.35
445 19.35
446 19.35
447 19.35
448 19.35
449 19.35
450 19.35
451 19.35
452 19.35
453 19.35
454 19.35
455 19.35
456 19.35
457 19.35
458 19.35
459 19.35
460 19.35
461 19.35
462 19.35
463 19.35
464 19.35
465 19.35
466 19.35
467 19.35
468 19.35
469 19.35
470 19.35
471 19.35
472 19.35
473 19.35
474 19.35
475 19.35
476 19.35
477 19.35
478 19.35
479 19.35
480 19.35
481 19.35
482 19.35
483 19.35
484 19.35
485 19.35
486 19.35
487 19.35
488 19.35
489 19.35
490 19.35
491 19.35
492 19.35
493 19.35
494 19.35
495 19.35
496 19.35
497 19.35
498 19.35
499 19.35
500 19.35
};
\addlegendentry{Exploratory Tests}
\end{axis}

\end{tikzpicture}


==> graphs/method_results_bar_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.095, xmax=19.695,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3,4.3,5.3,6.3,7.3,8.3,9.3,10.3,11.3,12.3,13.3,14.3,15.3,16.3,17.3,18.3},
xticklabel style={rotate=90.0},
xticklabels={
  PixelFilter,
  MoClock,
  Taskkeeper,
  SimpleExplorer,
  SimpleTodo,
  ActivityLifecycle,
  Webradio,
  Timetable,
  Drinks,
  BatteryLive,
  PinMnemonic,
  Gpstest,
  VolumeControl,
  ContactBook,
  GitQuickReference,
  Ad-Free,
  LoyaltyCardKeychain,
  CameraRoll,
  WineCellar
},
y grid style={darkgray176},
ymin=0, ymax=101.1675,
ytick style={color=black}
]
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:-0.15,0) rectangle (axis cs:0.15,55.32);
\addlegendimage{ybar,area legend,draw=none,fill=orange,postaction={pattern=north east lines}}
\addlegendentry{Exploratory Tests}

\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:0.85,0) rectangle (axis cs:1.15,62.5);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:1.85,0) rectangle (axis cs:2.15,43.15);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:2.85,0) rectangle (axis cs:3.15,28.26);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:3.85,0) rectangle (axis cs:4.15,43.05);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:4.85,0) rectangle (axis cs:5.15,96.35);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:5.85,0) rectangle (axis cs:6.15,53.79);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:6.85,0) rectangle (axis cs:7.15,10.55);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:7.85,0) rectangle (axis cs:8.15,9.77);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:8.85,0) rectangle (axis cs:9.15,85.21);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:9.85,0) rectangle (axis cs:10.15,44.54);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:10.85,0) rectangle (axis cs:11.15,17.86);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:11.85,0) rectangle (axis cs:12.15,70.34);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:12.85,0) rectangle (axis cs:13.15,18.74);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:13.85,0) rectangle (axis cs:14.15,20.05);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:14.85,0) rectangle (axis cs:15.15,4.99);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:15.85,0) rectangle (axis cs:16.15,38.42);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:16.85,0) rectangle (axis cs:17.15,7.48);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:17.85,0) rectangle (axis cs:18.15,31.2);
\draw[draw=none,fill=green] (axis cs:0.15,0) rectangle (axis cs:0.45,56.06);
\addlegendimage{ybar,area legend,draw=none,fill=green}
\addlegendentry{Monkey Click}

\draw[draw=none,fill=green] (axis cs:1.15,0) rectangle (axis cs:1.45,54);
\draw[draw=none,fill=green] (axis cs:2.15,0) rectangle (axis cs:2.45,35.21);
\draw[draw=none,fill=green] (axis cs:3.15,0) rectangle (axis cs:3.45,22.55);
\draw[draw=none,fill=green] (axis cs:4.15,0) rectangle (axis cs:4.45,36.14);
\draw[draw=none,fill=green] (axis cs:5.15,0) rectangle (axis cs:5.45,55.11);
\draw[draw=none,fill=green] (axis cs:6.15,0) rectangle (axis cs:6.45,48.86);
\draw[draw=none,fill=green] (axis cs:7.15,0) rectangle (axis cs:7.45,5.4);
\draw[draw=none,fill=green] (axis cs:8.15,0) rectangle (axis cs:8.45,9.37);
\draw[draw=none,fill=green] (axis cs:9.15,0) rectangle (axis cs:9.45,80.36);
\draw[draw=none,fill=green] (axis cs:10.15,0) rectangle (axis cs:10.45,71.51);
\draw[draw=none,fill=green] (axis cs:11.15,0) rectangle (axis cs:11.45,5.79);
\draw[draw=none,fill=green] (axis cs:12.15,0) rectangle (axis cs:12.45,40.84);
\draw[draw=none,fill=green] (axis cs:13.15,0) rectangle (axis cs:13.45,7.42);
\draw[draw=none,fill=green] (axis cs:14.15,0) rectangle (axis cs:14.45,15.24);
\draw[draw=none,fill=green] (axis cs:15.15,0) rectangle (axis cs:15.45,3.21);
\draw[draw=none,fill=green] (axis cs:16.15,0) rectangle (axis cs:16.45,18.43);
\draw[draw=none,fill=green] (axis cs:17.15,0) rectangle (axis cs:17.45,3.39);
\draw[draw=none,fill=green] (axis cs:18.15,0) rectangle (axis cs:18.45,20.4);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:0.45,0) rectangle (axis cs:0.75,54.04);
\addlegendimage{ybar,area legend,draw=none,fill=cyan,postaction={pattern=north west lines}}
\addlegendentry{Monkey All}

\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:1.45,0) rectangle (axis cs:1.75,40);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:2.45,0) rectangle (axis cs:2.75,31.37);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:3.45,0) rectangle (axis cs:3.75,23.24);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:4.45,0) rectangle (axis cs:4.75,32.15);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:5.45,0) rectangle (axis cs:5.75,44.16);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:6.45,0) rectangle (axis cs:6.75,48.48);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:7.45,0) rectangle (axis cs:7.75,6.27);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:8.45,0) rectangle (axis cs:8.75,9.09);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:9.45,0) rectangle (axis cs:9.75,62.43);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:10.45,0) rectangle (axis cs:10.75,28.07);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:11.45,0) rectangle (axis cs:11.75,5.99);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:12.45,0) rectangle (axis cs:12.75,46.12);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:13.45,0) rectangle (axis cs:13.75,7.47);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:14.45,0) rectangle (axis cs:14.75,15.17);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:15.45,0) rectangle (axis cs:15.75,3);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:16.45,0) rectangle (axis cs:16.75,10.84);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:17.45,0) rectangle (axis cs:17.75,4.2);
\draw[draw=none,fill=cyan,postaction={pattern=north west lines}] (axis cs:18.45,0) rectangle (axis cs:18.75,20.52);
\end{axis}

\end{tikzpicture}


==> graphs/method_results_click_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Interactions},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Percentage Coverage},
ymin=-1.413, ymax=30,
ytick style={color=black}
]
\path [draw=silver, fill=silver]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,15.98)
--(axis cs:2,15.98)
--(axis cs:3,16.08)
--(axis cs:4,16.08)
--(axis cs:5,16.56)
--(axis cs:6,16.56)
--(axis cs:7,16.56)
--(axis cs:8,16.56)
--(axis cs:9,16.56)
--(axis cs:10,16.56)
--(axis cs:11,16.56)
--(axis cs:12,16.56)
--(axis cs:13,16.56)
--(axis cs:14,16.56)
--(axis cs:15,16.56)
--(axis cs:16,16.56)
--(axis cs:17,16.56)
--(axis cs:18,16.56)
--(axis cs:19,16.56)
--(axis cs:20,16.56)
--(axis cs:21,16.56)
--(axis cs:22,16.56)
--(axis cs:23,16.56)
--(axis cs:24,16.56)
--(axis cs:25,16.65)
--(axis cs:26,16.65)
--(axis cs:27,16.65)
--(axis cs:28,16.65)
--(axis cs:29,16.65)
--(axis cs:30,16.65)
--(axis cs:31,16.65)
--(axis cs:32,16.65)
--(axis cs:33,16.65)
--(axis cs:34,16.65)
--(axis cs:35,16.65)
--(axis cs:36,16.65)
--(axis cs:37,16.65)
--(axis cs:38,16.65)
--(axis cs:39,16.65)
--(axis cs:40,16.65)
--(axis cs:41,16.65)
--(axis cs:42,16.65)
--(axis cs:43,16.65)
--(axis cs:44,16.65)
--(axis cs:45,16.65)
--(axis cs:46,16.65)
--(axis cs:47,16.65)
--(axis cs:48,16.65)
--(axis cs:49,16.65)
--(axis cs:50,16.65)
--(axis cs:51,16.65)
--(axis cs:52,16.65)
--(axis cs:53,16.65)
--(axis cs:54,16.65)
--(axis cs:55,16.65)
--(axis cs:56,16.65)
--(axis cs:57,16.65)
--(axis cs:58,16.65)
--(axis cs:59,16.65)
--(axis cs:60,16.65)
--(axis cs:61,16.65)
--(axis cs:62,16.65)
--(axis cs:63,16.65)
--(axis cs:64,16.65)
--(axis cs:65,16.65)
--(axis cs:66,16.65)
--(axis cs:67,16.65)
--(axis cs:68,16.65)
--(axis cs:69,16.65)
--(axis cs:70,16.65)
--(axis cs:71,16.65)
--(axis cs:72,16.65)
--(axis cs:73,17.6)
--(axis cs:74,17.6)
--(axis cs:75,18.46)
--(axis cs:76,18.46)
--(axis cs:77,18.46)
--(axis cs:78,18.46)
--(axis cs:79,18.46)
--(axis cs:80,18.46)
--(axis cs:81,18.46)
--(axis cs:82,18.46)
--(axis cs:83,18.46)
--(axis cs:84,18.46)
--(axis cs:85,18.46)
--(axis cs:86,18.46)
--(axis cs:87,18.46)
--(axis cs:88,18.46)
--(axis cs:89,18.46)
--(axis cs:90,18.46)
--(axis cs:91,18.46)
--(axis cs:92,18.46)
--(axis cs:93,18.46)
--(axis cs:94,18.46)
--(axis cs:95,18.46)
--(axis cs:96,18.46)
--(axis cs:97,18.46)
--(axis cs:98,18.46)
--(axis cs:99,18.46)
--(axis cs:100,18.46)
--(axis cs:101,18.46)
--(axis cs:102,18.46)
--(axis cs:103,18.46)
--(axis cs:104,18.46)
--(axis cs:105,18.46)
--(axis cs:106,18.46)
--(axis cs:107,18.46)
--(axis cs:108,18.46)
--(axis cs:109,18.46)
--(axis cs:110,18.46)
--(axis cs:111,18.46)
--(axis cs:112,18.46)
--(axis cs:113,18.46)
--(axis cs:114,18.46)
--(axis cs:115,18.46)
--(axis cs:116,18.46)
--(axis cs:117,18.46)
--(axis cs:118,18.46)
--(axis cs:119,18.46)
--(axis cs:120,18.46)
--(axis cs:121,18.46)
--(axis cs:122,18.46)
--(axis cs:123,18.46)
--(axis cs:124,18.46)
--(axis cs:125,18.46)
--(axis cs:126,18.46)
--(axis cs:127,18.46)
--(axis cs:128,18.46)
--(axis cs:129,18.46)
--(axis cs:130,18.46)
--(axis cs:131,18.46)
--(axis cs:132,18.46)
--(axis cs:133,18.46)
--(axis cs:134,18.46)
--(axis cs:135,18.46)
--(axis cs:136,18.46)
--(axis cs:137,18.46)
--(axis cs:138,18.46)
--(axis cs:139,18.46)
--(axis cs:140,18.46)
--(axis cs:141,18.46)
--(axis cs:142,18.46)
--(axis cs:143,18.46)
--(axis cs:144,18.46)
--(axis cs:145,18.46)
--(axis cs:146,18.46)
--(axis cs:147,18.46)
--(axis cs:148,18.46)
--(axis cs:149,18.46)
--(axis cs:150,18.46)
--(axis cs:151,18.46)
--(axis cs:152,18.46)
--(axis cs:153,18.46)
--(axis cs:154,18.46)
--(axis cs:155,18.46)
--(axis cs:156,18.46)
--(axis cs:157,18.46)
--(axis cs:158,18.46)
--(axis cs:159,18.46)
--(axis cs:160,18.46)
--(axis cs:161,18.46)
--(axis cs:162,18.46)
--(axis cs:163,18.46)
--(axis cs:164,18.46)
--(axis cs:165,18.46)
--(axis cs:166,18.46)
--(axis cs:167,18.46)
--(axis cs:168,18.46)
--(axis cs:169,18.46)
--(axis cs:170,18.46)
--(axis cs:171,18.46)
--(axis cs:172,18.46)
--(axis cs:173,18.46)
--(axis cs:174,18.46)
--(axis cs:175,18.46)
--(axis cs:176,18.46)
--(axis cs:177,18.46)
--(axis cs:178,18.46)
--(axis cs:179,18.46)
--(axis cs:180,18.46)
--(axis cs:181,18.46)
--(axis cs:182,18.46)
--(axis cs:183,18.46)
--(axis cs:184,18.46)
--(axis cs:185,18.46)
--(axis cs:186,18.46)
--(axis cs:187,18.46)
--(axis cs:188,18.46)
--(axis cs:189,18.46)
--(axis cs:190,18.46)
--(axis cs:191,18.46)
--(axis cs:192,18.46)
--(axis cs:193,18.46)
--(axis cs:194,18.46)
--(axis cs:195,18.46)
--(axis cs:196,18.46)
--(axis cs:197,18.46)
--(axis cs:198,18.46)
--(axis cs:199,18.46)
--(axis cs:200,18.46)
--(axis cs:201,18.46)
--(axis cs:202,18.46)
--(axis cs:203,18.46)
--(axis cs:204,18.46)
--(axis cs:205,18.46)
--(axis cs:206,18.46)
--(axis cs:207,18.46)
--(axis cs:208,18.46)
--(axis cs:209,18.46)
--(axis cs:210,18.46)
--(axis cs:211,18.46)
--(axis cs:212,18.46)
--(axis cs:213,18.46)
--(axis cs:214,18.46)
--(axis cs:215,18.46)
--(axis cs:216,18.46)
--(axis cs:217,18.46)
--(axis cs:218,18.46)
--(axis cs:219,18.46)
--(axis cs:220,18.46)
--(axis cs:221,18.46)
--(axis cs:222,18.46)
--(axis cs:223,18.46)
--(axis cs:224,18.46)
--(axis cs:225,18.46)
--(axis cs:226,18.46)
--(axis cs:227,18.46)
--(axis cs:228,18.46)
--(axis cs:229,18.46)
--(axis cs:230,18.46)
--(axis cs:231,18.46)
--(axis cs:232,18.46)
--(axis cs:233,18.46)
--(axis cs:234,18.46)
--(axis cs:235,18.46)
--(axis cs:236,18.46)
--(axis cs:237,18.46)
--(axis cs:238,18.46)
--(axis cs:239,18.46)
--(axis cs:240,18.46)
--(axis cs:241,18.46)
--(axis cs:242,18.46)
--(axis cs:243,18.46)
--(axis cs:244,18.46)
--(axis cs:245,18.46)
--(axis cs:246,18.46)
--(axis cs:247,18.46)
--(axis cs:248,18.46)
--(axis cs:249,18.46)
--(axis cs:250,18.46)
--(axis cs:251,18.46)
--(axis cs:252,18.46)
--(axis cs:253,18.46)
--(axis cs:254,18.46)
--(axis cs:255,18.46)
--(axis cs:256,18.46)
--(axis cs:257,18.46)
--(axis cs:258,18.46)
--(axis cs:259,18.46)
--(axis cs:260,18.46)
--(axis cs:261,18.46)
--(axis cs:262,18.46)
--(axis cs:263,18.46)
--(axis cs:264,18.46)
--(axis cs:265,18.46)
--(axis cs:266,18.46)
--(axis cs:267,18.46)
--(axis cs:268,18.46)
--(axis cs:269,18.46)
--(axis cs:270,18.46)
--(axis cs:271,18.46)
--(axis cs:272,18.46)
--(axis cs:273,18.46)
--(axis cs:274,18.46)
--(axis cs:275,18.46)
--(axis cs:276,18.46)
--(axis cs:277,18.46)
--(axis cs:278,18.46)
--(axis cs:279,18.46)
--(axis cs:280,18.46)
--(axis cs:281,18.46)
--(axis cs:282,18.46)
--(axis cs:283,18.46)
--(axis cs:284,18.46)
--(axis cs:285,18.46)
--(axis cs:286,18.46)
--(axis cs:287,18.46)
--(axis cs:288,18.46)
--(axis cs:289,18.46)
--(axis cs:290,18.46)
--(axis cs:291,18.46)
--(axis cs:292,18.46)
--(axis cs:293,18.46)
--(axis cs:294,18.46)
--(axis cs:295,18.46)
--(axis cs:296,18.46)
--(axis cs:297,18.46)
--(axis cs:298,18.46)
--(axis cs:299,18.46)
--(axis cs:300,18.46)
--(axis cs:301,18.46)
--(axis cs:302,18.46)
--(axis cs:303,18.46)
--(axis cs:304,18.46)
--(axis cs:305,18.46)
--(axis cs:306,18.46)
--(axis cs:307,18.46)
--(axis cs:308,18.46)
--(axis cs:309,18.46)
--(axis cs:310,18.46)
--(axis cs:311,18.46)
--(axis cs:312,18.46)
--(axis cs:313,18.46)
--(axis cs:314,18.46)
--(axis cs:315,18.46)
--(axis cs:316,18.46)
--(axis cs:317,18.46)
--(axis cs:318,18.46)
--(axis cs:319,18.46)
--(axis cs:320,18.46)
--(axis cs:321,18.46)
--(axis cs:322,18.46)
--(axis cs:323,18.46)
--(axis cs:324,18.46)
--(axis cs:325,18.46)
--(axis cs:326,18.46)
--(axis cs:327,18.46)
--(axis cs:328,18.46)
--(axis cs:329,18.46)
--(axis cs:330,18.46)
--(axis cs:331,18.46)
--(axis cs:332,18.46)
--(axis cs:333,18.46)
--(axis cs:334,18.46)
--(axis cs:335,18.46)
--(axis cs:336,18.46)
--(axis cs:337,18.46)
--(axis cs:338,18.46)
--(axis cs:339,18.46)
--(axis cs:340,18.46)
--(axis cs:341,18.46)
--(axis cs:342,18.46)
--(axis cs:343,18.46)
--(axis cs:344,18.46)
--(axis cs:345,18.46)
--(axis cs:346,18.46)
--(axis cs:347,18.46)
--(axis cs:348,18.46)
--(axis cs:349,18.46)
--(axis cs:350,18.46)
--(axis cs:351,18.46)
--(axis cs:352,18.46)
--(axis cs:353,18.46)
--(axis cs:354,18.46)
--(axis cs:355,18.46)
--(axis cs:356,18.46)
--(axis cs:357,18.46)
--(axis cs:358,18.46)
--(axis cs:359,18.46)
--(axis cs:360,18.46)
--(axis cs:361,18.46)
--(axis cs:362,18.46)
--(axis cs:363,18.46)
--(axis cs:364,18.46)
--(axis cs:365,18.46)
--(axis cs:366,18.46)
--(axis cs:367,18.46)
--(axis cs:368,18.46)
--(axis cs:369,18.46)
--(axis cs:370,18.46)
--(axis cs:371,18.46)
--(axis cs:372,18.46)
--(axis cs:373,18.46)
--(axis cs:374,18.46)
--(axis cs:375,18.46)
--(axis cs:376,18.46)
--(axis cs:377,18.46)
--(axis cs:378,18.46)
--(axis cs:379,18.46)
--(axis cs:380,18.46)
--(axis cs:381,18.46)
--(axis cs:382,18.46)
--(axis cs:383,18.46)
--(axis cs:384,18.46)
--(axis cs:385,18.46)
--(axis cs:386,18.46)
--(axis cs:387,18.46)
--(axis cs:388,18.46)
--(axis cs:389,18.46)
--(axis cs:390,18.46)
--(axis cs:391,18.46)
--(axis cs:392,18.46)
--(axis cs:393,18.46)
--(axis cs:394,18.46)
--(axis cs:395,18.46)
--(axis cs:396,18.46)
--(axis cs:397,18.46)
--(axis cs:398,18.46)
--(axis cs:399,18.46)
--(axis cs:400,18.46)
--(axis cs:401,18.46)
--(axis cs:402,18.46)
--(axis cs:403,18.46)
--(axis cs:404,18.46)
--(axis cs:405,18.46)
--(axis cs:406,18.46)
--(axis cs:407,18.46)
--(axis cs:408,18.46)
--(axis cs:409,18.46)
--(axis cs:410,18.46)
--(axis cs:411,18.46)
--(axis cs:412,18.46)
--(axis cs:413,18.46)
--(axis cs:414,18.46)
--(axis cs:415,18.46)
--(axis cs:416,18.46)
--(axis cs:417,18.46)
--(axis cs:418,18.46)
--(axis cs:419,18.46)
--(axis cs:420,18.46)
--(axis cs:421,18.46)
--(axis cs:422,18.46)
--(axis cs:423,18.46)
--(axis cs:424,18.46)
--(axis cs:425,18.46)
--(axis cs:426,18.46)
--(axis cs:427,18.46)
--(axis cs:428,18.46)
--(axis cs:429,18.46)
--(axis cs:430,18.46)
--(axis cs:431,18.46)
--(axis cs:432,18.46)
--(axis cs:433,18.46)
--(axis cs:434,18.46)
--(axis cs:435,18.46)
--(axis cs:436,18.46)
--(axis cs:437,18.46)
--(axis cs:438,18.46)
--(axis cs:439,18.46)
--(axis cs:440,18.46)
--(axis cs:441,18.46)
--(axis cs:442,18.46)
--(axis cs:443,18.46)
--(axis cs:444,18.46)
--(axis cs:445,18.46)
--(axis cs:446,18.46)
--(axis cs:447,18.46)
--(axis cs:448,18.46)
--(axis cs:449,18.46)
--(axis cs:450,18.46)
--(axis cs:451,18.46)
--(axis cs:452,18.46)
--(axis cs:453,18.46)
--(axis cs:454,18.46)
--(axis cs:455,18.46)
--(axis cs:456,18.46)
--(axis cs:457,18.55)
--(axis cs:458,18.55)
--(axis cs:459,18.55)
--(axis cs:460,18.55)
--(axis cs:461,18.84)
--(axis cs:462,18.84)
--(axis cs:463,18.84)
--(axis cs:464,18.84)
--(axis cs:465,18.84)
--(axis cs:466,18.84)
--(axis cs:467,18.84)
--(axis cs:468,18.84)
--(axis cs:469,18.84)
--(axis cs:470,18.84)
--(axis cs:471,18.84)
--(axis cs:472,18.84)
--(axis cs:473,18.84)
--(axis cs:474,18.84)
--(axis cs:475,18.84)
--(axis cs:476,18.84)
--(axis cs:477,18.84)
--(axis cs:478,18.84)
--(axis cs:479,18.84)
--(axis cs:480,18.84)
--(axis cs:481,18.84)
--(axis cs:482,18.84)
--(axis cs:483,18.84)
--(axis cs:484,18.84)
--(axis cs:485,18.84)
--(axis cs:486,18.84)
--(axis cs:487,18.84)
--(axis cs:488,18.84)
--(axis cs:489,18.84)
--(axis cs:490,18.84)
--(axis cs:491,18.84)
--(axis cs:492,18.84)
--(axis cs:493,18.84)
--(axis cs:494,18.84)
--(axis cs:495,18.84)
--(axis cs:496,18.84)
--(axis cs:497,18.84)
--(axis cs:498,18.84)
--(axis cs:499,18.84)
--(axis cs:500,18.84)
--(axis cs:500,23.69)
--(axis cs:500,23.69)
--(axis cs:499,23.69)
--(axis cs:498,23.69)
--(axis cs:497,23.69)
--(axis cs:496,23.69)
--(axis cs:495,23.69)
--(axis cs:494,23.69)
--(axis cs:493,23.69)
--(axis cs:492,23.69)
--(axis cs:491,23.69)
--(axis cs:490,23.69)
--(axis cs:489,23.69)
--(axis cs:488,23.69)
--(axis cs:487,23.69)
--(axis cs:486,23.69)
--(axis cs:485,23.69)
--(axis cs:484,23.69)
--(axis cs:483,23.69)
--(axis cs:482,23.69)
--(axis cs:481,23.69)
--(axis cs:480,23.69)
--(axis cs:479,23.69)
--(axis cs:478,23.69)
--(axis cs:477,23.69)
--(axis cs:476,23.69)
--(axis cs:475,23.69)
--(axis cs:474,23.69)
--(axis cs:473,23.69)
--(axis cs:472,23.69)
--(axis cs:471,23.69)
--(axis cs:470,23.69)
--(axis cs:469,23.69)
--(axis cs:468,23.69)
--(axis cs:467,23.69)
--(axis cs:466,23.69)
--(axis cs:465,23.69)
--(axis cs:464,23.69)
--(axis cs:463,23.69)
--(axis cs:462,23.69)
--(axis cs:461,23.69)
--(axis cs:460,23.69)
--(axis cs:459,23.69)
--(axis cs:458,23.69)
--(axis cs:457,23.69)
--(axis cs:456,23.41)
--(axis cs:455,23.41)
--(axis cs:454,23.41)
--(axis cs:453,23.41)
--(axis cs:452,23.41)
--(axis cs:451,23.41)
--(axis cs:450,23.41)
--(axis cs:449,23.41)
--(axis cs:448,23.41)
--(axis cs:447,23.41)
--(axis cs:446,23.41)
--(axis cs:445,23.41)
--(axis cs:444,23.41)
--(axis cs:443,23.41)
--(axis cs:442,23.41)
--(axis cs:441,23.41)
--(axis cs:440,23.41)
--(axis cs:439,23.41)
--(axis cs:438,23.41)
--(axis cs:437,23.41)
--(axis cs:436,23.41)
--(axis cs:435,23.41)
--(axis cs:434,23.41)
--(axis cs:433,23.41)
--(axis cs:432,23.41)
--(axis cs:431,23.41)
--(axis cs:430,23.41)
--(axis cs:429,23.41)
--(axis cs:428,23.41)
--(axis cs:427,23.41)
--(axis cs:426,23.41)
--(axis cs:425,23.41)
--(axis cs:424,23.41)
--(axis cs:423,23.41)
--(axis cs:422,23.41)
--(axis cs:421,23.41)
--(axis cs:420,23.41)
--(axis cs:419,23.41)
--(axis cs:418,23.41)
--(axis cs:417,23.41)
--(axis cs:416,23.41)
--(axis cs:415,23.41)
--(axis cs:414,23.41)
--(axis cs:413,23.41)
--(axis cs:412,23.41)
--(axis cs:411,23.41)
--(axis cs:410,23.41)
--(axis cs:409,23.41)
--(axis cs:408,23.41)
--(axis cs:407,23.41)
--(axis cs:406,23.41)
--(axis cs:405,23.41)
--(axis cs:404,23.41)
--(axis cs:403,23.41)
--(axis cs:402,23.41)
--(axis cs:401,23.41)
--(axis cs:400,23.41)
--(axis cs:399,23.41)
--(axis cs:398,23.41)
--(axis cs:397,23.41)
--(axis cs:396,23.41)
--(axis cs:395,23.41)
--(axis cs:394,23.41)
--(axis cs:393,23.41)
--(axis cs:392,23.41)
--(axis cs:391,23.41)
--(axis cs:390,23.41)
--(axis cs:389,23.41)
--(axis cs:388,23.41)
--(axis cs:387,23.41)
--(axis cs:386,23.41)
--(axis cs:385,23.41)
--(axis cs:384,23.41)
--(axis cs:383,23.41)
--(axis cs:382,23.41)
--(axis cs:381,23.41)
--(axis cs:380,23.41)
--(axis cs:379,23.41)
--(axis cs:378,23.41)
--(axis cs:377,23.41)
--(axis cs:376,23.41)
--(axis cs:375,23.41)
--(axis cs:374,23.41)
--(axis cs:373,23.41)
--(axis cs:372,23.41)
--(axis cs:371,23.41)
--(axis cs:370,23.41)
--(axis cs:369,23.41)
--(axis cs:368,23.41)
--(axis cs:367,23.41)
--(axis cs:366,23.41)
--(axis cs:365,23.41)
--(axis cs:364,23.41)
--(axis cs:363,23.41)
--(axis cs:362,23.41)
--(axis cs:361,23.41)
--(axis cs:360,23.41)
--(axis cs:359,23.41)
--(axis cs:358,23.41)
--(axis cs:357,23.41)
--(axis cs:356,23.41)
--(axis cs:355,23.41)
--(axis cs:354,23.41)
--(axis cs:353,23.41)
--(axis cs:352,23.41)
--(axis cs:351,23.41)
--(axis cs:350,23.22)
--(axis cs:349,23.22)
--(axis cs:348,23.22)
--(axis cs:347,23.22)
--(axis cs:346,23.22)
--(axis cs:345,23.22)
--(axis cs:344,23.22)
--(axis cs:343,23.22)
--(axis cs:342,23.22)
--(axis cs:341,23.22)
--(axis cs:340,23.22)
--(axis cs:339,23.22)
--(axis cs:338,23.22)
--(axis cs:337,23.22)
--(axis cs:336,23.22)
--(axis cs:335,23.22)
--(axis cs:334,23.22)
--(axis cs:333,23.22)
--(axis cs:332,23.22)
--(axis cs:331,23.22)
--(axis cs:330,23.22)
--(axis cs:329,23.22)
--(axis cs:328,23.22)
--(axis cs:327,23.22)
--(axis cs:326,23.22)
--(axis cs:325,23.22)
--(axis cs:324,23.22)
--(axis cs:323,23.22)
--(axis cs:322,23.22)
--(axis cs:321,23.22)
--(axis cs:320,23.22)
--(axis cs:319,23.22)
--(axis cs:318,23.22)
--(axis cs:317,23.22)
--(axis cs:316,23.22)
--(axis cs:315,23.22)
--(axis cs:314,23.22)
--(axis cs:313,23.22)
--(axis cs:312,23.22)
--(axis cs:311,23.22)
--(axis cs:310,23.22)
--(axis cs:309,23.22)
--(axis cs:308,23.22)
--(axis cs:307,23.22)
--(axis cs:306,23.22)
--(axis cs:305,23.22)
--(axis cs:304,23.22)
--(axis cs:303,23.22)
--(axis cs:302,23.22)
--(axis cs:301,23.22)
--(axis cs:300,23.03)
--(axis cs:299,23.03)
--(axis cs:298,22.84)
--(axis cs:297,22.84)
--(axis cs:296,22.84)
--(axis cs:295,22.84)
--(axis cs:294,22.84)
--(axis cs:293,22.84)
--(axis cs:292,22.84)
--(axis cs:291,22.84)
--(axis cs:290,22.84)
--(axis cs:289,22.84)
--(axis cs:288,22.84)
--(axis cs:287,22.84)
--(axis cs:286,22.84)
--(axis cs:285,22.84)
--(axis cs:284,22.84)
--(axis cs:283,22.84)
--(axis cs:282,22.84)
--(axis cs:281,22.84)
--(axis cs:280,22.84)
--(axis cs:279,22.84)
--(axis cs:278,22.84)
--(axis cs:277,22.84)
--(axis cs:276,22.84)
--(axis cs:275,22.84)
--(axis cs:274,22.84)
--(axis cs:273,22.84)
--(axis cs:272,22.84)
--(axis cs:271,22.84)
--(axis cs:270,22.84)
--(axis cs:269,22.84)
--(axis cs:268,22.84)
--(axis cs:267,22.84)
--(axis cs:266,22.84)
--(axis cs:265,22.84)
--(axis cs:264,22.84)
--(axis cs:263,22.84)
--(axis cs:262,22.84)
--(axis cs:261,22.84)
--(axis cs:260,22.84)
--(axis cs:259,22.84)
--(axis cs:258,22.84)
--(axis cs:257,22.84)
--(axis cs:256,22.84)
--(axis cs:255,22.84)
--(axis cs:254,22.84)
--(axis cs:253,22.84)
--(axis cs:252,22.84)
--(axis cs:251,22.84)
--(axis cs:250,22.84)
--(axis cs:249,22.84)
--(axis cs:248,22.84)
--(axis cs:247,22.84)
--(axis cs:246,22.84)
--(axis cs:245,22.84)
--(axis cs:244,22.84)
--(axis cs:243,22.84)
--(axis cs:242,22.84)
--(axis cs:241,22.84)
--(axis cs:240,22.84)
--(axis cs:239,22.84)
--(axis cs:238,22.84)
--(axis cs:237,22.84)
--(axis cs:236,22.84)
--(axis cs:235,22.84)
--(axis cs:234,22.84)
--(axis cs:233,22.84)
--(axis cs:232,22.84)
--(axis cs:231,22.84)
--(axis cs:230,22.84)
--(axis cs:229,22.84)
--(axis cs:228,22.84)
--(axis cs:227,22.84)
--(axis cs:226,22.84)
--(axis cs:225,22.84)
--(axis cs:224,22.84)
--(axis cs:223,22.84)
--(axis cs:222,22.84)
--(axis cs:221,22.84)
--(axis cs:220,22.84)
--(axis cs:219,22.84)
--(axis cs:218,22.84)
--(axis cs:217,22.84)
--(axis cs:216,22.65)
--(axis cs:215,22.65)
--(axis cs:214,22.65)
--(axis cs:213,22.65)
--(axis cs:212,22.65)
--(axis cs:211,22.65)
--(axis cs:210,22.65)
--(axis cs:209,22.65)
--(axis cs:208,22.65)
--(axis cs:207,22.65)
--(axis cs:206,22.65)
--(axis cs:205,22.65)
--(axis cs:204,22.65)
--(axis cs:203,22.65)
--(axis cs:202,22.65)
--(axis cs:201,22.65)
--(axis cs:200,22.65)
--(axis cs:199,22.65)
--(axis cs:198,22.65)
--(axis cs:197,22.65)
--(axis cs:196,22.65)
--(axis cs:195,22.65)
--(axis cs:194,22.65)
--(axis cs:193,22.65)
--(axis cs:192,22.65)
--(axis cs:191,22.65)
--(axis cs:190,22.65)
--(axis cs:189,22.65)
--(axis cs:188,22.65)
--(axis cs:187,22.65)
--(axis cs:186,22.65)
--(axis cs:185,22.65)
--(axis cs:184,22.65)
--(axis cs:183,22.65)
--(axis cs:182,22.65)
--(axis cs:181,22.65)
--(axis cs:180,22.65)
--(axis cs:179,22.65)
--(axis cs:178,22.65)
--(axis cs:177,22.65)
--(axis cs:176,22.65)
--(axis cs:175,22.65)
--(axis cs:174,22.65)
--(axis cs:173,22.65)
--(axis cs:172,22.65)
--(axis cs:171,22.65)
--(axis cs:170,22.65)
--(axis cs:169,22.65)
--(axis cs:168,22.65)
--(axis cs:167,22.65)
--(axis cs:166,22.65)
--(axis cs:165,22.65)
--(axis cs:164,22.65)
--(axis cs:163,22.65)
--(axis cs:162,22.65)
--(axis cs:161,22.65)
--(axis cs:160,22.65)
--(axis cs:159,22.65)
--(axis cs:158,22.65)
--(axis cs:157,22.65)
--(axis cs:156,22.65)
--(axis cs:155,22.65)
--(axis cs:154,22.65)
--(axis cs:153,22.65)
--(axis cs:152,22.65)
--(axis cs:151,22.65)
--(axis cs:150,22.65)
--(axis cs:149,22.65)
--(axis cs:148,22.65)
--(axis cs:147,22.65)
--(axis cs:146,22.65)
--(axis cs:145,22.65)
--(axis cs:144,22.65)
--(axis cs:143,22.65)
--(axis cs:142,22.65)
--(axis cs:141,22.65)
--(axis cs:140,22.65)
--(axis cs:139,22.65)
--(axis cs:138,22.65)
--(axis cs:137,22.65)
--(axis cs:136,22.65)
--(axis cs:135,22.65)
--(axis cs:134,22.65)
--(axis cs:133,22.65)
--(axis cs:132,22.65)
--(axis cs:131,22.65)
--(axis cs:130,22.65)
--(axis cs:129,22.65)
--(axis cs:128,22.65)
--(axis cs:127,22.65)
--(axis cs:126,22.65)
--(axis cs:125,22.65)
--(axis cs:124,22.65)
--(axis cs:123,22.65)
--(axis cs:122,22.65)
--(axis cs:121,22.65)
--(axis cs:120,22.65)
--(axis cs:119,22.65)
--(axis cs:118,22.65)
--(axis cs:117,22.65)
--(axis cs:116,22.65)
--(axis cs:115,22.65)
--(axis cs:114,22.65)
--(axis cs:113,22.65)
--(axis cs:112,22.65)
--(axis cs:111,22.65)
--(axis cs:110,22.65)
--(axis cs:109,22.65)
--(axis cs:108,22.65)
--(axis cs:107,22.65)
--(axis cs:106,22.65)
--(axis cs:105,22.65)
--(axis cs:104,22.65)
--(axis cs:103,22.65)
--(axis cs:102,22.65)
--(axis cs:101,22.65)
--(axis cs:100,22.65)
--(axis cs:99,22.65)
--(axis cs:98,22.65)
--(axis cs:97,22.65)
--(axis cs:96,22.65)
--(axis cs:95,22.65)
--(axis cs:94,22.65)
--(axis cs:93,22.65)
--(axis cs:92,22.65)
--(axis cs:91,22.65)
--(axis cs:90,22.36)
--(axis cs:89,22.36)
--(axis cs:88,22.36)
--(axis cs:87,22.36)
--(axis cs:86,22.36)
--(axis cs:85,22.36)
--(axis cs:84,22.36)
--(axis cs:83,22.36)
--(axis cs:82,22.36)
--(axis cs:81,22.36)
--(axis cs:80,22.36)
--(axis cs:79,22.36)
--(axis cs:78,22.36)
--(axis cs:77,22.36)
--(axis cs:76,22.36)
--(axis cs:75,22.36)
--(axis cs:74,22.36)
--(axis cs:73,22.36)
--(axis cs:72,22.36)
--(axis cs:71,22.36)
--(axis cs:70,22.36)
--(axis cs:69,22.36)
--(axis cs:68,22.36)
--(axis cs:67,22.36)
--(axis cs:66,22.36)
--(axis cs:65,22.36)
--(axis cs:64,22.36)
--(axis cs:63,22.36)
--(axis cs:62,22.36)
--(axis cs:61,22.36)
--(axis cs:60,22.17)
--(axis cs:59,22.17)
--(axis cs:58,22.17)
--(axis cs:57,22.17)
--(axis cs:56,21.88)
--(axis cs:55,21.88)
--(axis cs:54,21.88)
--(axis cs:53,21.88)
--(axis cs:52,21.88)
--(axis cs:51,21.88)
--(axis cs:50,21.88)
--(axis cs:49,21.88)
--(axis cs:48,21.88)
--(axis cs:47,21.88)
--(axis cs:46,21.88)
--(axis cs:45,21.88)
--(axis cs:44,21.88)
--(axis cs:43,21.88)
--(axis cs:42,21.88)
--(axis cs:41,21.88)
--(axis cs:40,21.88)
--(axis cs:39,21.88)
--(axis cs:38,21.88)
--(axis cs:37,21.88)
--(axis cs:36,21.5)
--(axis cs:35,21.5)
--(axis cs:34,21.31)
--(axis cs:33,21.31)
--(axis cs:32,21.31)
--(axis cs:31,21.31)
--(axis cs:30,21.31)
--(axis cs:29,21.31)
--(axis cs:28,21.31)
--(axis cs:27,21.31)
--(axis cs:26,21.31)
--(axis cs:25,21.31)
--(axis cs:24,21.31)
--(axis cs:23,21.31)
--(axis cs:22,21.31)
--(axis cs:21,21.31)
--(axis cs:20,21.31)
--(axis cs:19,21.31)
--(axis cs:18,21.31)
--(axis cs:17,21.31)
--(axis cs:16,20.84)
--(axis cs:15,20.84)
--(axis cs:14,20.84)
--(axis cs:13,20.84)
--(axis cs:12,20.84)
--(axis cs:11,20.84)
--(axis cs:10,20.84)
--(axis cs:9,20.84)
--(axis cs:8,20.74)
--(axis cs:7,20.74)
--(axis cs:6,20.74)
--(axis cs:5,20.74)
--(axis cs:4,16.65)
--(axis cs:3,16.65)
--(axis cs:2,16.08)
--(axis cs:1,16.08)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=silver, fill=silver}
\addlegendentry{Max/Min}

\addplot [very thick, green]
table {%
0 0
1 16.01
2 16.01
3 16.49
4 16.49
5 17
6 17
7 17.42
8 17.42
9 17.87
10 17.87
11 17.87
12 17.87
13 17.87
14 17.87
15 17.87
16 17.87
17 17.93
18 17.93
19 17.95
20 17.95
21 18.02
22 18.02
23 18.09
24 18.09
25 18.51
26 18.51
27 18.57
28 18.57
29 18.6
30 18.6
31 18.6
32 18.6
33 18.6
34 18.6
35 19.1
36 19.1
37 19.19
38 19.19
39 19.19
40 19.19
41 19.2
42 19.2
43 19.2
44 19.2
45 19.3
46 19.3
47 19.33
48 19.33
49 19.33
50 19.33
51 19.33
52 19.33
53 19.4
54 19.4
55 19.51
56 19.51
57 19.65
58 19.65
59 19.65
60 19.65
61 19.67
62 19.67
63 19.72
64 19.72
65 19.72
66 19.72
67 20.13
68 20.13
69 20.13
70 20.13
71 20.13
72 20.13
73 20.55
74 20.55
75 20.64
76 20.64
77 20.68
78 20.68
79 20.68
80 20.68
81 20.68
82 20.68
83 20.68
84 20.68
85 20.68
86 20.68
87 20.68
88 20.68
89 20.74
90 20.74
91 20.79
92 20.79
93 20.8
94 20.8
95 20.8
96 20.8
97 20.8
98 20.8
99 20.8
100 20.8
101 20.88
102 20.88
103 20.88
104 20.88
105 20.88
106 20.88
107 20.88
108 20.88
109 20.88
110 20.88
111 20.88
112 20.88
113 20.88
114 20.88
115 20.88
116 20.88
117 20.88
118 20.88
119 20.88
120 20.88
121 20.88
122 20.88
123 20.88
124 20.88
125 20.89
126 20.89
127 20.89
128 20.89
129 20.94
130 20.94
131 20.94
132 20.94
133 20.94
134 20.94
135 20.94
136 20.94
137 20.95
138 20.95
139 20.96
140 20.96
141 20.96
142 20.96
143 20.96
144 20.96
145 20.96
146 20.96
147 20.96
148 20.96
149 20.96
150 20.96
151 20.96
152 20.96
153 20.96
154 20.96
155 20.96
156 20.96
157 20.96
158 20.96
159 20.96
160 20.96
161 20.96
162 20.96
163 20.96
164 20.96
165 20.96
166 20.96
167 20.96
168 20.96
169 21.03
170 21.03
171 21.09
172 21.09
173 21.09
174 21.09
175 21.09
176 21.09
177 21.09
178 21.09
179 21.09
180 21.09
181 21.09
182 21.09
183 21.09
184 21.09
185 21.09
186 21.09
187 21.09
188 21.09
189 21.12
190 21.12
191 21.13
192 21.13
193 21.13
194 21.13
195 21.13
196 21.13
197 21.13
198 21.13
199 21.13
200 21.13
201 21.13
202 21.13
203 21.13
204 21.13
205 21.13
206 21.13
207 21.13
208 21.13
209 21.13
210 21.13
211 21.13
212 21.13
213 21.13
214 21.13
215 21.13
216 21.13
217 21.52
218 21.52
219 21.52
220 21.52
221 21.52
222 21.52
223 21.52
224 21.52
225 21.53
226 21.53
227 21.53
228 21.53
229 21.53
230 21.53
231 21.53
232 21.53
233 21.53
234 21.53
235 21.53
236 21.53
237 21.53
238 21.53
239 21.53
240 21.53
241 21.54
242 21.54
243 21.62
244 21.62
245 21.63
246 21.63
247 21.63
248 21.63
249 21.63
250 21.63
251 21.63
252 21.63
253 21.63
254 21.63
255 21.63
256 21.63
257 21.69
258 21.69
259 21.71
260 21.71
261 21.72
262 21.72
263 21.72
264 21.72
265 21.72
266 21.72
267 21.72
268 21.72
269 21.72
270 21.72
271 21.72
272 21.72
273 21.72
274 21.72
275 21.72
276 21.72
277 21.72
278 21.72
279 21.72
280 21.72
281 21.72
282 21.72
283 21.72
284 21.72
285 21.72
286 21.72
287 21.72
288 21.72
289 21.72
290 21.72
291 21.72
292 21.72
293 21.72
294 21.72
295 21.72
296 21.72
297 21.72
298 21.72
299 21.77
300 21.77
301 21.79
302 21.79
303 21.79
304 21.79
305 21.79
306 21.79
307 21.82
308 21.82
309 21.82
310 21.82
311 21.82
312 21.82
313 21.82
314 21.82
315 21.82
316 21.82
317 21.82
318 21.82
319 21.82
320 21.82
321 21.82
322 21.82
323 21.82
324 21.82
325 21.82
326 21.82
327 21.82
328 21.82
329 21.82
330 21.82
331 21.82
332 21.82
333 21.82
334 21.82
335 21.83
336 21.83
337 21.83
338 21.83
339 21.83
340 21.83
341 21.84
342 21.84
343 21.84
344 21.84
345 21.84
346 21.84
347 21.85
348 21.85
349 21.85
350 21.85
351 22.24
352 22.24
353 22.24
354 22.24
355 22.24
356 22.24
357 22.24
358 22.24
359 22.24
360 22.24
361 22.24
362 22.24
363 22.24
364 22.24
365 22.24
366 22.24
367 22.24
368 22.24
369 22.24
370 22.24
371 22.24
372 22.24
373 22.24
374 22.24
375 22.24
376 22.24
377 22.24
378 22.24
379 22.24
380 22.24
381 22.24
382 22.24
383 22.24
384 22.24
385 22.24
386 22.24
387 22.24
388 22.24
389 22.25
390 22.25
391 22.25
392 22.25
393 22.25
394 22.25
395 22.25
396 22.25
397 22.25
398 22.25
399 22.25
400 22.25
401 22.25
402 22.25
403 22.25
404 22.25
405 22.25
406 22.25
407 22.25
408 22.25
409 22.25
410 22.25
411 22.25
412 22.25
413 22.32
414 22.32
415 22.36
416 22.36
417 22.36
418 22.36
419 22.36
420 22.36
421 22.36
422 22.36
423 22.36
424 22.36
425 22.36
426 22.36
427 22.36
428 22.36
429 22.36
430 22.36
431 22.36
432 22.36
433 22.36
434 22.36
435 22.36
436 22.36
437 22.36
438 22.36
439 22.36
440 22.36
441 22.36
442 22.36
443 22.36
444 22.36
445 22.36
446 22.36
447 22.36
448 22.36
449 22.45
450 22.45
451 22.46
452 22.46
453 22.46
454 22.46
455 22.46
456 22.46
457 22.5
458 22.5
459 22.5
460 22.5
461 22.54
462 22.54
463 22.54
464 22.54
465 22.54
466 22.54
467 22.54
468 22.54
469 22.54
470 22.54
471 22.54
472 22.54
473 22.54
474 22.54
475 22.54
476 22.54
477 22.54
478 22.54
479 22.54
480 22.54
481 22.54
482 22.54
483 22.54
484 22.54
485 22.54
486 22.54
487 22.54
488 22.54
489 22.54
490 22.54
491 22.54
492 22.54
493 22.54
494 22.54
495 22.54
496 22.54
497 22.55
498 22.55
499 22.55
500 22.55
};
\addlegendentry{Monkey Click}
\addplot [very thick, orange]
table {%
0 0
1 19.03
2 19.12
3 20.27
4 24.36
5 24.36
6 25.5
7 25.69
8 25.98
9 26.07
10 26.07
11 26.36
12 26.83
13 26.83
14 26.83
15 26.93
16 26.93
17 26.93
18 26.93
19 26.93
20 26.93
21 26.93
22 26.93
23 26.93
24 26.93
25 26.93
26 26.93
27 27.59
28 27.59
29 27.59
30 27.59
31 27.59
32 27.59
33 27.59
34 27.97
35 27.97
36 27.97
37 27.97
38 27.97
39 28.26
40 28.26
41 28.26
42 28.26
43 28.26
44 28.26
45 28.26
46 28.26
47 28.26
48 28.26
49 28.26
50 28.26
51 28.26
52 28.26
53 28.26
54 28.26
55 28.26
56 28.26
57 28.26
58 28.26
59 28.26
60 28.26
61 28.26
62 28.26
63 28.26
64 28.26
65 28.26
66 28.26
67 28.26
68 28.26
69 28.26
70 28.26
71 28.26
72 28.26
73 28.26
74 28.26
75 28.26
76 28.26
77 28.26
78 28.26
79 28.26
80 28.26
81 28.26
82 28.26
83 28.26
84 28.26
85 28.26
86 28.26
87 28.26
88 28.26
89 28.26
90 28.26
91 28.26
92 28.26
93 28.26
94 28.26
95 28.26
96 28.26
97 28.26
98 28.26
99 28.26
100 28.26
101 28.26
102 28.26
103 28.26
104 28.26
105 28.26
106 28.26
107 28.26
108 28.26
109 28.26
110 28.26
111 28.26
112 28.26
113 28.26
114 28.26
115 28.26
116 28.26
117 28.26
118 28.26
119 28.26
120 28.26
121 28.26
122 28.26
123 28.26
124 28.26
125 28.26
126 28.26
127 28.26
128 28.26
129 28.26
130 28.26
131 28.26
132 28.26
133 28.26
134 28.26
135 28.26
136 28.26
137 28.26
138 28.26
139 28.26
140 28.26
141 28.26
142 28.26
143 28.26
144 28.26
145 28.26
146 28.26
147 28.26
148 28.26
149 28.26
150 28.26
151 28.26
152 28.26
153 28.26
154 28.26
155 28.26
156 28.26
157 28.26
158 28.26
159 28.26
160 28.26
161 28.26
162 28.26
163 28.26
164 28.26
165 28.26
166 28.26
167 28.26
168 28.26
169 28.26
170 28.26
171 28.26
172 28.26
173 28.26
174 28.26
175 28.26
176 28.26
177 28.26
178 28.26
179 28.26
180 28.26
181 28.26
182 28.26
183 28.26
184 28.26
185 28.26
186 28.26
187 28.26
188 28.26
189 28.26
190 28.26
191 28.26
192 28.26
193 28.26
194 28.26
195 28.26
196 28.26
197 28.26
198 28.26
199 28.26
200 28.26
201 28.26
202 28.26
203 28.26
204 28.26
205 28.26
206 28.26
207 28.26
208 28.26
209 28.26
210 28.26
211 28.26
212 28.26
213 28.26
214 28.26
215 28.26
216 28.26
217 28.26
218 28.26
219 28.26
220 28.26
221 28.26
222 28.26
223 28.26
224 28.26
225 28.26
226 28.26
227 28.26
228 28.26
229 28.26
230 28.26
231 28.26
232 28.26
233 28.26
234 28.26
235 28.26
236 28.26
237 28.26
238 28.26
239 28.26
240 28.26
241 28.26
242 28.26
243 28.26
244 28.26
245 28.26
246 28.26
247 28.26
248 28.26
249 28.26
250 28.26
251 28.26
252 28.26
253 28.26
254 28.26
255 28.26
256 28.26
257 28.26
258 28.26
259 28.26
260 28.26
261 28.26
262 28.26
263 28.26
264 28.26
265 28.26
266 28.26
267 28.26
268 28.26
269 28.26
270 28.26
271 28.26
272 28.26
273 28.26
274 28.26
275 28.26
276 28.26
277 28.26
278 28.26
279 28.26
280 28.26
281 28.26
282 28.26
283 28.26
284 28.26
285 28.26
286 28.26
287 28.26
288 28.26
289 28.26
290 28.26
291 28.26
292 28.26
293 28.26
294 28.26
295 28.26
296 28.26
297 28.26
298 28.26
299 28.26
300 28.26
301 28.26
302 28.26
303 28.26
304 28.26
305 28.26
306 28.26
307 28.26
308 28.26
309 28.26
310 28.26
311 28.26
312 28.26
313 28.26
314 28.26
315 28.26
316 28.26
317 28.26
318 28.26
319 28.26
320 28.26
321 28.26
322 28.26
323 28.26
324 28.26
325 28.26
326 28.26
327 28.26
328 28.26
329 28.26
330 28.26
331 28.26
332 28.26
333 28.26
334 28.26
335 28.26
336 28.26
337 28.26
338 28.26
339 28.26
340 28.26
341 28.26
342 28.26
343 28.26
344 28.26
345 28.26
346 28.26
347 28.26
348 28.26
349 28.26
350 28.26
351 28.26
352 28.26
353 28.26
354 28.26
355 28.26
356 28.26
357 28.26
358 28.26
359 28.26
360 28.26
361 28.26
362 28.26
363 28.26
364 28.26
365 28.26
366 28.26
367 28.26
368 28.26
369 28.26
370 28.26
371 28.26
372 28.26
373 28.26
374 28.26
375 28.26
376 28.26
377 28.26
378 28.26
379 28.26
380 28.26
381 28.26
382 28.26
383 28.26
384 28.26
385 28.26
386 28.26
387 28.26
388 28.26
389 28.26
390 28.26
391 28.26
392 28.26
393 28.26
394 28.26
395 28.26
396 28.26
397 28.26
398 28.26
399 28.26
400 28.26
401 28.26
402 28.26
403 28.26
404 28.26
405 28.26
406 28.26
407 28.26
408 28.26
409 28.26
410 28.26
411 28.26
412 28.26
413 28.26
414 28.26
415 28.26
416 28.26
417 28.26
418 28.26
419 28.26
420 28.26
421 28.26
422 28.26
423 28.26
424 28.26
425 28.26
426 28.26
427 28.26
428 28.26
429 28.26
430 28.26
431 28.26
432 28.26
433 28.26
434 28.26
435 28.26
436 28.26
437 28.26
438 28.26
439 28.26
440 28.26
441 28.26
442 28.26
443 28.26
444 28.26
445 28.26
446 28.26
447 28.26
448 28.26
449 28.26
450 28.26
451 28.26
452 28.26
453 28.26
454 28.26
455 28.26
456 28.26
457 28.26
458 28.26
459 28.26
460 28.26
461 28.26
462 28.26
463 28.26
464 28.26
465 28.26
466 28.26
467 28.26
468 28.26
469 28.26
470 28.26
471 28.26
472 28.26
473 28.26
474 28.26
475 28.26
476 28.26
477 28.26
478 28.26
479 28.26
480 28.26
481 28.26
482 28.26
483 28.26
484 28.26
485 28.26
486 28.26
487 28.26
488 28.26
489 28.26
490 28.26
491 28.26
492 28.26
493 28.26
494 28.26
495 28.26
496 28.26
497 28.26
498 28.26
499 28.26
500 28.26
};
\addlegendentry{Exploratory Tests}
\end{axis}

\end{tikzpicture}

